GANG-MAM: GAN based enGine for Modifying Android Malware

Malware detectors based on machine learning are vulnerable to adversarial attacks. Generative Adversarial Networks (GAN) are architectures based on Neural Networks that could produce successful adversarial samples. The interest towards this technology is quickly growing. In this paper, we propose a system that produces a feature vector for making an Android malware strongly evasive and then modify the malicious program accordingly. Such a system could have a twofold contribution: it could be used to generate datasets to validate systems for detecting GAN-based malware and to enlarge the training and testing dataset for making more robust malware classifiers.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(113.218,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM:}
\put(217.9909,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(259.5644,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(303.4327,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enGine}
\put(356.9984,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(380.9364,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mo}
\put(403.9293,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(412.7074,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.0216,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(421.7524,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(430.1139,-129.852){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(221.824,-151.77){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(283.6324,-151.77){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Malw}
\put(321.5029,-151.77){\fontsize{17.2154}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(92.08101,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Renjith}
\put(134.1848,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(143.373,-179.8101){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(148.105,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(155.2542,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sonia}
\put(187.1292,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Laudanna}
\put(238.012,-179.8101){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(243.215,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(250.3642,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Aji}
\put(269.8775,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(276.377,-179.8101){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.11,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(288.2592,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Corrado}
\put(333.7917,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Aaron}
\put(369.227,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Visaggio}
\put(412.534,-179.8101){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(417.736,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(424.8852,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Vino}
\put(449.6038,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(460.0048,-184.149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(467.968,-179.8101){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(98.35199,-202.451){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(103.056,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Dep}
\put(119.7443,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}artment}
\put(157.5544,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(169.2585,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer}
\put(215.726,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Scienc}
\put(243.2238,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e,}
\put(254.4287,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}University}
\put(302.6905,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(314.4045,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ker}
\put(330.3407,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ala,}
\put(349.6931,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(356.0552,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}rivandrum,}
\put(407.9972,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ker}
\put(423.9234,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(429.0253,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}l}
\put(431.5617,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a,}
\put(443.2758,-206.0671){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}India}
\put(159.613,-214.4061){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(163.908,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Dep}
\put(180.5963,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}artment}
\put(218.4064,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(230.1105,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}En}
\put(242.479,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gi}
\put(250.1074,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ne}
\put(259.7831,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ering,}
\put(288.4286,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}University}
\put(336.7003,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(348.4044,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(354.0154,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}annio,}
\put(385.0688,-218.0221){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Italy}
\put(94.12299,-226.3621){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(98.41798,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Dep}
\put(115.1063,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}artment}
\put(152.9164,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(164.6205,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer}
\put(211.088,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Applic}
\put(238.3537,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ations,}
\put(271.1993,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Co}
\put(282.9124,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}chin}
\put(304.8002,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}University}
\put(353.072,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(364.786,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Scienc}
\put(392.2838,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(400.4232,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(419.7746,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(426.1467,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(430.2114,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}chnolo}
\put(457.7092,-229.9771){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gy,}
\put(237.377,-241.9321){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ko}
\put(249.621,-241.9321){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}chi,}
\put(268.9734,-241.9321){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ker}
\put(284.8996,-241.9321){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ala,}
\put(304.252,-241.9321){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}India}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -279.934pt) -- (476.427pt, -279.934pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.884,-300.391){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Abstract}
\put(87.884,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Malw}
\put(115.8472,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(135.9391,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detectors}
\put(186.6746,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(219.8503,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(236.6904,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mac}
\put(257.1792,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hine}
\put(283.1363,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn}
\put(308.4885,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(328.5924,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(348.6962,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vulnerable}
\put(406.184,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(421.085,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(439.2975,-320.814){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(87.884,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attac}
\put(113.5757,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks.}
\put(137.3188,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generativ}
\put(187.4672,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.0739,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(219.2083,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(261.7473,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(279.9431,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(288.075,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(314.6801,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(GAN)}
\put(355.9124,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(376.9249,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arc}
\put(392.2108,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hitecture}
\put(437.7242,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.7451,-335.26){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(87.884,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(104.222,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Neural}
\put(142.3304,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(160.5381,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(168.6701,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(193.8405,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(219.2836,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(250.568,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(267.8121,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duc}
\put(286.0103,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.1943,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successful}
\put(348.4715,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(366.6721,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(407.7884,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples.}
\put(456.2692,-349.706){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(87.884,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(97.31666,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}terest}
\put(128.986,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(139.069,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(147.2009,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ards}
\put(171.7163,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(193.6421,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tec}
\put(208.2657,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hnology}
\put(251.2638,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(262.1215,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}quic}
\put(282.9355,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kly}
\put(301.533,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gro}
\put(317.4693,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing.}
\put(349.6862,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(363.4012,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(385.327,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(404.5103,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er,}
\put(420.6857,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(428.8176,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.0213,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(460.7571,-364.152){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ose}
\put(87.884,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(99.21275,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(139.6118,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(166.5612,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(173.0529,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(183.7934,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duces}
\put(217.2991,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(228.6278,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(269.5481,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(275.4037,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(306.2433,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(325.7016,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(368.573,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(386.4053,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(433.8364,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(443.5799,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alw}
\put(460.8169,-378.597){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strongly}
\put(133.7418,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(144.4775,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(164.0554,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.7534,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(197.121,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(224.3789,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(240.3224,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dif}
\put(253.6429,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(264.3284,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(285.0946,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malic}
\put(312.3979,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ious}
\put(337.1308,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}program}
\put(384.5499,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accordingly}
\put(441.789,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(452.0346,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Suc}
\put(469.9219,-393.0431){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(87.884,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(98.92583,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(139.026,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(171.5298,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(183.5639,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(189.4195,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.799,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(210.8408,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.0706,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(223.2025,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(229.0438,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fold}
\put(253.4181,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(270.6551,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tribution:}
\put(327.2032,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(340.1841,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(372.6879,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(379.5143,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.9058,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(417.9097,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(433.504,-407.4891){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generate}
\put(87.884,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}datasets}
\put(132.5773,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(145.9241,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(151.445,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidate}
\put(188.8552,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(231.3369,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(248.2606,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detecting}
\put(298.0277,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(327.7041,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(359.3256,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(386.3181,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(404.8677,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(410.709,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(426.6573,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(440.0041,-421.9351){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enlarge}
\put(87.884,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(108.0046,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training}
\put(152.1886,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(164.5336,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(174.8987,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing}
\put(213.2941,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(254.2908,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(272.1352,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(313.3806,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(342.6063,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}robust}
\put(379.0505,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(406.043,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(425.5013,-436.3811){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers.}
\put(87.884,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Keywor}
\put(126.0139,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ds:}
\put(150.42,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generativ}
\put(200.5804,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.6807,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(230.8151,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(271.8478,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(290.0555,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(298.1875,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(314.7598,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(321.9209,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(348.9134,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(364.5101,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(371.6713,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(417.5123,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(444.5048,-456.9701){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(87.884,-471.4161){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(114.8764,-471.4161){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(134.3826,-471.4161){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detection}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -481.578pt) -- (476.427pt, -481.578pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -502.898pt) -- (243.299pt, -502.898pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(105.817,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Email}
\put(134.9825,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}addr}
\put(153.9513,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}esses:}
\put(183.551,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}renjithg@keralauniversity.ac.in}
\put(349.013,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Renjith}
\put(388.7229,-514.056){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G),}
\put(87.884,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}slaudanna@unisannio.it}
\put(206.273,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Sonia}
\put(237.2657,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Laudanna),}
\put(290.54,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aji@keralauniversity.ac.in}
\put(429.85,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Aji}
\put(450.3261,-526.011){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S),}
\put(87.884,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}visaggio@unisannio.it}
\put(201.042,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Corrado}
\put(243.7128,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Aaron}
\put(273.9124,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Visaggio),}
\put(320.733,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vinod.p@cusat.ac.in}
\put(423.43,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Vino}
\put(448.3395,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(457.1922,-537.9659){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P)}
\put(87.884,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(98.33477,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eprint}
\put(127.7434,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}submitte}
\put(163.6336,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d}
\put(172.2921,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}to}
\put(184.2602,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Softwar}
\put(216.7223,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eX}
\put(391.5191,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Septemb}
\put(426.9092,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}er}
\put(439.2599,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}27,}
\put(456.0558,-737.573){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2021}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.884,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Required}
\put(145.9432,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Metadata}
\put(87.884,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Curren}
\put(129.2944,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}t}
\put(139.008,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}co}
\put(152.081,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}de}
\put(170.1729,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}v}
\put(176.9,-153.265){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ersion}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -177.374pt) -- (513.593pt, -177.374pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -192.019pt) -- (88.083pt, -177.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Nr.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -192.019pt) -- (120.183pt, -177.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Co}
\put(143.168,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}de}
\put(161.2598,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}metadata}
\put(220.6353,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}description}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -192.019pt) -- (316.788pt, -177.573pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Please}
\put(364.4878,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}fill}
\put(383.915,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}in}
\put(399.6062,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}this}
\put(425.8323,-187.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}column}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -192.019pt) -- (513.394pt, -177.573pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -192.219pt) -- (513.593pt, -192.219pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -206.864pt) -- (88.083pt, -192.418pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -206.864pt) -- (120.183pt, -192.418pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Curren}
\put(161.8062,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.2561,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(181.635,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(197.2509,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(203.0946,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersion}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -206.864pt) -- (316.788pt, -192.418pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(330.7598,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersion}
\put(364.6504,-202.53){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -206.864pt) -- (513.394pt, -192.418pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -207.063pt) -- (513.593pt, -207.063pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -236.154pt) -- (88.083pt, -207.262pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -236.154pt) -- (120.183pt, -207.262pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(134.0008,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermanen}
\put(177.2403,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.0813,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}link}
\put(213.5435,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(230.2258,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(241.6167,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(253.3113,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/rep}
\put(275.7584,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ository}
\put(126.359,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(153.0836,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(170.9758,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(193.7983,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(205.1772,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(220.7931,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(226.6368,-231.82){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersion}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -236.154pt) -- (316.788pt, -207.262pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(329.1458,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ttps://gith}
\put(384.1565,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ub.com/pap}
\put(446.2638,-217.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersubKS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -236.154pt) -- (513.394pt, -207.262pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -236.353pt) -- (513.593pt, -236.353pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -250.998pt) -- (88.083pt, -236.552pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -250.998pt) -- (120.183pt, -236.552pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Legal}
\put(157.7318,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Co}
\put(172.3626,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(187.9785,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}License}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -250.998pt) -- (316.788pt, -236.552pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-246.664){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GPLv2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -250.998pt) -- (513.394pt, -236.552pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -251.197pt) -- (513.593pt, -251.197pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -265.842pt) -- (88.083pt, -251.396pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -265.842pt) -- (120.183pt, -251.396pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Co}
\put(140.9898,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(156.6056,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(162.4493,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersioning}
\put(211.9487,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(250.7696,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -265.842pt) -- (316.788pt, -251.396pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-261.509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}git}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -265.842pt) -- (513.394pt, -251.396pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -266.042pt) -- (513.593pt, -266.042pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -280.687pt) -- (88.083pt, -266.241pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -280.687pt) -- (120.183pt, -266.241pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Soft}
\put(146.5226,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.6546,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(160.4959,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(174.1607,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(185.5396,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(201.1435,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}language}
\put(249.9279,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -280.687pt) -- (316.788pt, -266.241pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Python}
\put(364.4185,-276.353){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.6+}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -280.687pt) -- (513.394pt, -266.241pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -280.886pt) -- (513.593pt, -280.886pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -396.652pt) -- (88.083pt, -281.085pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -396.652pt) -- (120.183pt, -281.085pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Compilation}
\put(193.3416,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}requiremen}
\put(249.9255,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -396.652pt) -- (316.788pt, -281.085pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Compiled}
\put(381.0434,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(409.205,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tested}
\put(449.1378,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(468.2064,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ubun}
\put(496.1576,-291.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tu}
\put(322.965,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18.04}
\put(354.9619,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(361.3077,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TS,}
\put(384.8499,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(392.3243,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensorflo}
\put(431.0878,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(444.8865,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.4}
\put(459.8329,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.1,}
\put(477.8925,-305.643){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Keras}
\put(322.965,-320.089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.4.3,}
\put(354.0461,-320.089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Scikit-learn}
\put(415.9836,-320.089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.23.1,}
\put(452.918,-320.089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Matplotlib}
\put(322.965,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.2.2,}
\put(355.0145,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Apkto}
\put(387.2003,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(400.8723,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.5.0,}
\put(432.9098,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}QEMU}
\put(474.0476,-334.535){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.11.1,}
\put(322.965,-348.981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(368.2441,-348.981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Em}
\put(385.6413,-348.981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(419.5439,-348.981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30.7.5.0,}
\put(465.2725,-348.981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(322.965,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SDK}
\put(355.4234,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(362.8978,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(369.0858,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ols}
\put(390.7223,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}26.1.1,}
\put(432.8094,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(482.6674,-363.4261){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SDK}
\put(322.965,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Platform-T}
\put(379.702,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(385.8781,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ols}
\put(406.5582,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}29.0.5,}
\put(447.4378,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AAPT}
\put(488.3532,-377.8721){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.2-}
\put(322.965,-392.3181){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}27.0.1,}
\put(360.0309,-392.3181){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ja}
\put(371.5748,-392.3181){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(377.1077,-392.3181){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(386.8584,-392.3181){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -396.652pt) -- (513.394pt, -281.085pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -396.851pt) -- (513.593pt, -396.851pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -425.942pt) -- (88.083pt, -397.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -425.942pt) -- (120.183pt, -397.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(138.5222,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(144.0527,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(149.5856,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ailable}
\put(187.1177,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Link}
\put(214.7294,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(229.4989,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dev}
\put(247.0611,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(268.1955,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(282.3265,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(295.0062,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cu-}
\put(126.359,-421.608){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}men}
\put(147.4982,-421.608){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tation/man}
\put(205.6961,-421.608){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ual}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -425.942pt) -- (316.788pt, -397.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(329.1458,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ttps://gith}
\put(384.1565,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ub.com/pap}
\put(446.2638,-407.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersubKS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -425.942pt) -- (513.394pt, -397.05pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -426.141pt) -- (513.593pt, -426.141pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -440.786pt) -- (88.083pt, -426.34pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(120.183pt, -440.786pt) -- (120.183pt, -426.34pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(126.359,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Supp}
\put(152.6963,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(171.552,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}email}
\put(202.7766,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(220.6568,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}questions}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(316.788pt, -440.786pt) -- (316.788pt, -426.34pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(322.965,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(342.1483,-436.452){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersubKS@gmail.com}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(513.394pt, -440.786pt) -- (513.394pt, -426.34pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -440.985pt) -- (513.593pt, -440.985pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(185.419,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(192.8934,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(217.6144,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1:}
\put(231.92,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Co}
\put(246.5507,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(262.1546,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metadata}
\put(314.1789,-461.11){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(mandatory)}
\put(87.884,-492.492){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1.}
\put(105.0756,-492.492){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Motiv}
\put(139.8688,-492.492){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ation}
\put(174.0535,-492.492){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}and}
\put(200.019,-492.492){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}significance}
\put(105.443,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generativ}
\put(155.6034,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.907,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(186.0414,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(227.2772,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(245.485,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(253.6169,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(278.9309,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(GAN)}
\put(318.872,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1]}
\put(335.3415,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(343.4615,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ere}
\put(362.5324,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(371.965,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tro}
\put(387.2462,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(421.2635,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(435.7819,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(453.0141,-515.905){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duce}
\put(87.884,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(106.0966,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(147.727,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(192.0353,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(218.0044,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(238.1083,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(263.427,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(278.3399,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lead}
\put(303.6467,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mac}
\put(324.1355,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hine}
\put(350.1046,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn}
\put(375.4568,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(395.5726,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(428.7602,-530.35){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers}
\put(87.884,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(103.6457,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(125.2727,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wrong}
\put(161.846,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decision.}
\put(215.061,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(240.5782,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}main}
\put(271.3102,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}concept}
\put(315.6879,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(322.5143,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ehind}
\put(355.8359,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(367.057,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(399.1484,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(412.3732,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(439.2031,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(443.4328,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(451.5528,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(462.774,-544.796){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in-}
\put(87.884,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dep}
\put(106.417,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enden}
\put(136.0109,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.8434,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Neu}
\put(165.3131,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ral}
\put(183.2506,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(201.4584,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(209.5903,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks,}
\put(238.4072,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(258.9462,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generator}
\put(314.673,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(337.8134,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(358.3525,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Discriminat}
\put(418.0735,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or,}
\put(436.1067,-559.242){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}through}
\put(87.884,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(98.57912,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comp}
\put(126.2172,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etition,}
\put(167.7184,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}create}
\put(203.1273,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fak}
\put(218.4133,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.458,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(273.1011,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(299.405,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(319.8675,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifie}
\put(358.3561,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(369.7135,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(385.0258,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}real}
\put(408.7281,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(453.3712,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(459.5521,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(470.5724,-573.688){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(87.884,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifier.}
\put(140.5371,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(164.9903,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generator}
\put(220.729,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}creates}
\put(260.205,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(264.7456,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}he}
\put(280.7441,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fak}
\put(296.03,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.5129,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}candidate}
\put(359.2204,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples,}
\put(406.661,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(437.6059,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(458.1569,-588.134){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dis-}
\put(87.884,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}criminator}
\put(145.9839,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(167.4363,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(182.0264,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(192.6498,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}judgemen}
\put(241.4294,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.7521,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(267.8672,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(288.8964,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fak}
\put(304.1823,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.1553,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(358.7267,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(364.568,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(382.3454,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(403.3746,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}real}
\put(427.0052,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data.}
\put(460.8145,-602.579){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}On}
\put(87.884,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(107.5981,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}basis}
\put(135.8961,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(148.7814,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(171.1735,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}judg}
\put(193.5991,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}emen}
\put(219.9411,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t,}
\put(231.2962,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(251.0103,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generator}
\put(305.9241,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(356.9202,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fak}
\put(372.2061,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.8641,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(407.0818,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(431.9989,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(451.0626,-617.025){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}more}
\put(87.884,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}similar}
\put(126.5065,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(141.001,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(161.3368,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}real}
\put(184.286,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ones.}
\put(215.4771,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}After}
\put(246.2139,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(262.6595,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iterativ}
\put(299.7325,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(309.0241,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(326.2564,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cess,}
\put(353.2847,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(373.6205,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generator}
\put(429.1679,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(441.1255,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(466.0258,-631.471){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(87.884,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}create}
\put(121.8822,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fak}
\put(137.1562,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.7902,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data}
\put(171.9841,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indistinguishable}
\put(261.3802,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(288.5496,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(308.2398,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}real}
\put(330.5315,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dat}
\put(347.429,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a.}
\put(361.5792,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recen}
\put(391.9836,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.9673,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}studies}
\put(438.6472,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(448.4002,-645.917){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cused}
\put(87.884,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(104.5448,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(125.1077,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(131.5994,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(142.3399,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duction}
\put(185.0033,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(198.7374,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(216.95,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(258.3771,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}examples}
\put(309.2465,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(336.313,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(367.3523,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(393.1062,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deceiv}
\put(424.326,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.8328,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(460.8133,-660.363){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers}
\put(140.6351,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(150.0678,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(165.5546,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recognizing}
\put(227.8674,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malicious}
\put(280.5014,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files}
\put(305.1578,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(320.7091,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}legitimate.}
\put(383.4405,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MalGAN}
\put(440.181,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[2]}
\put(457.6189,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(470.5688,-674.809){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(87.884,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pioneer}
\put(128.4337,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(136.5536,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(156.6168,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(172.4527,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blac}
\put(192.9296,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k-b}
\put(209.8486,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(215.3671,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(225.0245,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(243.2371,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial-example}
\put(329.6899,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attac}
\put(355.3816,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks}
\put(369.6561,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(379.7391,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(387.8591,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ard}
\put(408.2475,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(453.67,-689.254){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mal-}
\put(87.884,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(96.01593,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(116.0361,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detection.}
\put(172.8687,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(186.0673,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(213.318,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(223.5827,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(254.7415,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(269.5708,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generat}
\put(307.2798,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.9062,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(335.1187,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(376.6655,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}examples}
\put(427.6544,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(442.4836,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(448.6525,-703.7){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ypass}
\put(279.229,-737.573){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.884,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blac}
\put(108.3728,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k-b}
\put(125.2799,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(130.8103,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(141.472,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detectors.}
\put(197.9101,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Subsequen}
\put(251.2949,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(260.3306,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}studies}
\put(300.0625,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(309.4951,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(315.3508,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estigated}
\put(365.424,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(377.4581,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(390.396,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(411.1383,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(442.3569,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(464.3999,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(471.2263,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(87.884,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(115.9716,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(131.6257,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}realize}
\put(169.4041,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}effectiv}
\put(205.5017,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(215.9529,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(234.1655,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(276.561,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples.}
\put(328.8793,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E-MalGAN}
\put(392.5611,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[3]}
\put(410.1783,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(423.3075,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(440.9247,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(451.6485,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(471.2263,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(87.884,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(106.0966,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial-examp}
\put(180.6157,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}le}
\put(192.6211,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}att}
\put(207.5675,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(218.3009,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(228.0181,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(253.0188,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}misleads}
\put(299.6106,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in-cloud}
\put(344.1222,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}firew}
\put(368.5132,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all-equipp}
\put(419.2391,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(434.4844,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(87.884,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(114.8764,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(134,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detection}
\put(184.3409,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(227.3964,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}withou}
\put(262.504,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.5833,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}req}
\put(286.5053,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uiring}
\put(319.9368,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(331.9709,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(341.6642,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}information}
\put(404.6872,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(417.3669,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(437.7912,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(457.5651,-173.1899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tar-}
\put(87.884,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}get.}
\put(112.5667,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(143.4147,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(151.5466,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(166.1176,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(189.8057,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(216.7455,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(231.2639,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crea}
\put(252.0636,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(265.9316,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(284.1442,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(325.392,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sampl}
\put(355.3613,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(369.2939,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(382.8367,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Windo}
\put(416.6532,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(433.8257,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(460.8181,-187.6359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[4],}
\put(108.1672,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(139.3511,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(158.1447,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[5]}
\put(175.0207,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}authors}
\put(217.9757,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(245.322,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deep}
\put(273.2542,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Con}
\put(293.743,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(299.5986,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olution}
\put(339.8877,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(371.1422,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(389.644,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(407.5194,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(436.1019,-202.0819){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training}
\put(87.884,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(114.4006,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(124.0078,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}few}
\put(144.9964,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data.}
\put(176.1636,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(194.3976,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[6]}
\put(210.5085,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(220.1157,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deep}
\put(247.2827,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(292.0095,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(322.4988,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(343.8125,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}create}
\put(378.1335,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}images}
\put(416.4212,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(441.6371,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}app}
\put(460.8205,-216.5269){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ear}
\put(87.884,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(102.4741,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(109.3005,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(118.6878,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ma}
\put(134.2845,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lw}
\put(145.6683,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(165.4613,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(209.4469,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(215.6134,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}isualized}
\put(263.4366,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(278.0912,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(294.6205,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}image.}
\put(333.8264,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Authors}
\put(379.3685,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(397.4807,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7]}
\put(414.0219,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(430.563,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(450.9945,-230.9729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same}
\put(87.884,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thing}
\put(118.4104,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(139.8317,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(170.4227,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}auxiliary}
\put(219.1593,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifier}
\put(266.0858,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANs.}
\put(305.8787,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(320.4664,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(343.2531,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(362.4364,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er,}
\put(379.3171,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(387.449,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.5135,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(418.5851,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(428.0178,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tro}
\put(443.2989,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duce}
\put(470.5735,-245.4189){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(87.884,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(127.219,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(150.3093,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.2244,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}allo}
\put(179.1117,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(196.595,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(211.4123,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(227.3438,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dify}
\put(251.2781,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(268.0465,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(311.8695,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(338.862,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(358.8821,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(375.6505,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(396.321,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}basis}
\put(425.5754,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(439.4291,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.6938,-259.8649){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(87.884,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output.}
\put(133.5553,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(158.5464,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(190.0998,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}determines}
\put(250.2631,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(273.3414,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(284.675,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(305.1016,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(326.1786,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}most}
\put(355.7749,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suitable}
\put(400.3296,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(440.5923,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(446.4479,-274.3109){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(87.884,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(105.7642,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(125.9326,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(152.9131,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(175.683,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(198.4409,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(225.101,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(245.2694,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(284.0903,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(300.0218,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difies}
\put(329.9983,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(350.1667,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(377.1472,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(396.6653,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accordingly}
\put(453.8924,-288.7568){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(105.443,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(136.9724,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(191.1941,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(218.1865,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(238.5892,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(260.9431,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(267.7815,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.7784,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(305.3997,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(319.9492,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(346.9417,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(367.3444,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(402.2057,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(413.5034,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(428.0529,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.2826,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(440.4146,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(451.0619,-303.2018){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}main}
\put(87.884,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(96.01593,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(101.5464,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ys.}
\put(126.1024,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(134.5452,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}he}
\put(151.9304,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(177.823,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(201.0495,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(214.5972,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(230.6698,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(260.2637,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.1074,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.989,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(298.9148,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}effectiv}
\put(335.0124,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ene}
\put(351.9099,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.5389,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(366.8228,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(381.9198,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(408.9123,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(430.1877,-317.6478){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detectors}
\put(87.884,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(94.06484,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(105.4199,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enlarging}
\put(157.4226,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(178.8583,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training}
\put(224.3694,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(261.4926,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(273.7826,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(299.1324,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}second}
\put(338.1924,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(360.9288,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(373.9743,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(389.5687,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dev}
\put(407.1189,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(433.1191,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metho}
\put(465.3097,-332.0938){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ds}
\put(87.884,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(114.5824,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(137.3905,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recognize}
\put(189.453,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(216.4454,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(237.2905,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(254.5228,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(289.6878,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(295.8567,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(307.2835,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN,}
\put(342.5071,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(365.5974,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(377.3374,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(390.4546,-346.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indistinguishable}
\put(87.884,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(117.3368,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(124.1633,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enign}
\put(157.1931,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples}
\put(202.7089,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(208.8898,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(220.7828,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cla}
\put(235.0788,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(239.7079,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sifi}
\put(254.0685,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers.}
\put(282.333,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Considered}
\put(344.6937,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(366.6674,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}increasing}
\put(423.1748,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(432.6075,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}terest}
\put(467.0026,-360.9859){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(87.884,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(108.8534,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(135.8459,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(156.1649,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analysis}
\put(201.0017,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comm}
\put(231.246,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unit}
\put(251.7348,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(262.6236,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(277.0894,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(308.5352,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(362.6731,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(389.6656,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(413.4397,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(434.4211,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}soft}
\put(452.6862,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(460.8181,-375.4309){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(114.5345,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(122.6665,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.0579,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(156.7938,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ose}
\put(177.6556,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(200.404,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(224.8547,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(245.0016,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resear}
\put(274.9709,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(279.8511,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hers}
\put(305.9158,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(321.5102,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(355.0541,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}build}
\put(386.2571,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}datasets}
\put(433.198,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(452.3694,-389.8769){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(87.884,-404.3229){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exp}
\put(106.0918,-404.3229){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erimen}
\put(140.2382,-404.3229){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts.}
\put(105.443,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.2668,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}main}
\put(160.2935,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(172.3276,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(178.1832,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elt}
\put(190.8557,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(201.6967,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(215.8015,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.6428,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ur}
\put(237.3734,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(276.9595,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(289.4909,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(315.6154,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(328.0823,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(350.3046,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(366.2361,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dify}
\put(390.4095,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(434.4836,-418.7689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(87.884,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(114.8764,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(138.4951,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}main}
\put(163.5246,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}taining}
\put(203.8853,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(220.8976,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(233.5773,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erational}
\put(283.0311,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(292.4638,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tegrit}
\put(320.1066,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(325.3047,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(335.8134,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(346.8719,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.6656,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(379.4546,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mak}
\put(400.919,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.7127,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(416.2312,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(421.7641,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ailable}
\put(459.5234,-433.2149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(87.884,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}soft}
\put(106.1611,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(114.293,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(133.7991,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(148.1023,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}scien}
\put(172.5579,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tific}
\put(195.9662,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(230.8275,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(241.2285,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(254.8933,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(275.0498,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}public}
\put(310.1646,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(326.7465,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ository}
\put(361.609,-443.322){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(366.341,-447.6609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(87.884,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2.}
\put(105.0756,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Soft}
\put(128.2292,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}w}
\put(137.5722,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}are}
\put(160.2237,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}description}
\put(105.443,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(116.4896,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.2988,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}presen}
\put(156.5587,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(163.7055,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(178.6686,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automated}
\put(235.8934,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(246.622,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(258.3333,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aiming}
\put(295.3968,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(308.4088,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}making}
\put(348.399,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(390.4167,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(417.4092,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(423.2505,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(435.6122,-503.4509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strongly}
\put(87.884,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(98.61977,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(118.1857,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(131.7931,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}namely}
\put(173.4282,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(205.0653,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generated}
\put(262.7264,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(289.7069,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(310.2173,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(329.1017,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mo}
\put(346.0039,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difying}
\put(386.0132,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(432.8585,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Malw}
\put(460.8217,-517.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(GANG-MAM),}
\put(173.7223,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(205.834,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(221.6101,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.8945,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(261.061,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine.}
\put(301.8761,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(325.4685,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(336.1971,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(348.7333,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}consists}
\put(391.3799,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(404.2294,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.4591,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(416.5911,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(425.8755,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}parts:}
\put(460.1678,-532.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(127.702,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(153.0614,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(170.2936,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duces}
\put(202.2211,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(218.4754,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(229.2112,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(248.789,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.8893,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(293.3222,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(301.8486,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(307.6923,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(336.9539,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(359.7118,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(379.8683,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(413.9932,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(439.3525,-546.7889){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accord-}
\put(87.884,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ingly}
\put(116.8204,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(132.7519,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difies}
\put(162.7403,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(182.8968,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(226.2057,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(253.1981,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(275.9561,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preserving}
\put(332.2842,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(348.603,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malicious}
\put(400.0415,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(406.8679,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eha}
\put(424.1049,-561.235){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viour.}
\put(87.884,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(94.54305,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(109.4679,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(119.8283,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(134.789,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(151.0027,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(177.9951,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(198.116,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(207.681,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(215.5953,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whose}
\put(250.746,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(261.7903,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.5122,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(308.3199,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(347.2962,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(387.2601,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(393.1038,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(422.987,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(435.365,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}V}
\put(442.19,-577.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(452.252,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(460.1664,-575.681){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(128.2639,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(145.4961,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duces}
\put(177.9856,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.3101,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(200.0047,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(212.9306,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(252.8347,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(258.6784,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(288.508,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}V}
\put(297.934,-582.975){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(295.333,-596.003){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m’}
\put(308.982,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(316.8365,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(342.7578,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(365.4272,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(382.8938,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(403.6122,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malicious}
\put(455.6125,-590.126){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro-}
\put(87.88396,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gram}
\put(116.959,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(123.7854,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.0488,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recogniz}
\put(173.6601,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(188.4272,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(201.9581,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(208.7845,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enign}
\put(239.1603,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(245.3411,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(254.5681,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(263.4819,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(290.4744,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(309.1436,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifier.}
\put(360.3621,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Of}
\put(376.1047,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}course,}
\put(414.5168,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(433.8244,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(460.8169,-604.572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.88396,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(101.947,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(111.3796,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ust}
\put(130.6514,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(154.3873,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erly}
\put(177.1834,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(182.0635,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hange}
\put(215.5788,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(228.9447,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(259.2081,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(273.2243,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(289.8636,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(301.9288,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(321.7863,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}new}
\put(345.5581,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(389.2185,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(395.0741,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector.}
\put(428.795,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(455.2207,-619.0179){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}task}
\put(87.88396,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(99.23183,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accomplished}
\put(170.4131,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(176.5939,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(186.2513,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(205.9894,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(239.6959,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine,}
\put(279.0285,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(302.1187,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(312.1013,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transforms}
\put(370.0147,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(389.7528,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(416.7452,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(435.8309,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(449.7699,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(463.0049,-633.464){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(473.2449,-626.313){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(87.88391,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(94.06475,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(105.1448,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(118.4868,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dating}
\put(155.9066,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(177.0793,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(213.8869,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(253.2697,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(262.0377,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}atures.}
\put(304.8086,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(329.8715,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blo}
\put(345.803,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.6831,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(361.7752,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diagram}
\put(408.3,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(422.6439,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(443.8166,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(454.5452,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(468.5638,-647.91){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(87.88391,-662.356){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(104.5351,-662.356){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(123.3909,-662.356){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(137.0437,-662.356){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(173.9566,-662.356){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -685.801pt) -- (243.299pt, -685.801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.348,-693.344){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(105.817,-696.959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(111.0733,-696.959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ttps://gith}
\put(157.8965,-696.959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ub.com/pap}
\put(210.757,-696.959){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersubKS}
\put(279.229,-737.573){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.313,-360.096){\includegraphics[width=349.7023pt,height=242.2012pt]{latexImage_d15d878adaf401e058391bb8e9cce983.png}}
\put(163.393,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(194.828,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1:}
\put(207.0103,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(227.4854,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}high-lev}
\put(261.7996,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(272.3221,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Arc}
\put(287.8448,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hitecture}
\put(329.9338,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(341.2772,-382.014){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(105.443,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(161.7903,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(182.0184,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(186.8986,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hallenge}
\put(232.4909,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(244.3409,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(269.772,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(290.0002,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(305.9437,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di}
\put(315.6872,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fication}
\put(357.3893,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(370.7887,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(391.0288,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}featu}
\put(416.7062,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(430.4427,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(439.8753,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ust}
\put(459.5177,-415.832){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(87.88401,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compromise}
\put(153.322,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(180.3144,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are’s}
\put(208.6937,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(251.9548,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}functions,}
\put(306.9128,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(330.675,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(351.8357,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(358.6621,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erturbatio}
\put(410.0288,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(421.4341,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(436.7415,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(457.8903,-430.278){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fea-}
\put(87.88401,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ture}
\put(112.7843,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}space}
\put(144.2528,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(165.9012,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(172.7277,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.0192,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}practically}
\put(239.7628,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implemen}
\put(288.8676,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ted}
\put(309.2154,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(323.0595,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(343.4073,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(389.4396,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(397.0813,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acKag}
\put(428.9324,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.2359,-444.723){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(APK),}
\put(87.88401,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}meaning}
\put(135.9846,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tha}
\put(152.882,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(162.6112,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(184.0468,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(199.9783,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dification}
\put(252.6195,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(275.3559,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(282.1823,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.5618,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}realized}
\put(336.7482,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(351.6803,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(373.1159,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}program}
\put(421.2045,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(432.5835,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(449.4666,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(464.0735,-459.169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(87.88401,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unpac}
\put(118.1283,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(123.972,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(140.2215,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(167.2139,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(187.3656,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(210.7691,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(232.8719,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(256.9903,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(263.8167,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.5626,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repac}
\put(300.5551,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(306.3988,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed/rebuilt}
\put(362.3204,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(371.7531,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(386.7018,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(407.5039,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(450.4183,-473.6151){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mali-}
\put(87.88401,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cious}
\put(118.0948,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK.}
\put(151.9806,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(176.924,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(211.9455,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(227.877,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difier}
\put(258.6736,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(266.8055,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(292.789,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(309.9399,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(330.981,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(363.0903,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(393.7124,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(413.4648,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ba}
\put(425.8097,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(430.4388,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.6297,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(446.9274,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(464.0663,-488.0611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(87.88401,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(118.5228,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(145.5918,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(163.8737,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(188.6592,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(205.8962,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tains}
\put(234.01,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(253.5927,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(296.9781,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(316.5727,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(359.3077,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK,}
\put(391.735,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(402.7792,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nerated}
\put(444.4861,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(450.667,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(460.1689,-502.5071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.88401,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG,}
\put(131.695,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(141.1277,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(147.6194,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.2484,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.4276,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(178.0788,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w.}
\put(197.1856,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Once}
\put(227.8387,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(248.7365,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(264.6679,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difications}
\put(321.3882,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(341.6355,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}made,}
\put(377.0205,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(397.9182,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(408.6468,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(422.3905,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(426.9311,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}epac}
\put(449.371,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(454.9039,-516.9531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ages}
\put(87.88401,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(108.6741,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK,}
\put(142.2849,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signs}
\put(171.6589,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(183.9942,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(207.3738,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(259.4459,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(280.236,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(319.2243,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK.}
\put(352.8471,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(377.5394,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}underlying}
\put(436.3637,-531.3981){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(87.88401,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(100.6856,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(120.3161,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(149.5394,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(170.4705,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(177.297,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.8712,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easily}
\put(217.6099,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(227.3534,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(233.5414,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(264.8784,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}without}
\put(307.9219,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accessing}
\put(357.5981,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(373.3909,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(415.1337,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ja}
\put(426.6776,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(432.2105,-545.8441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a/Kotlin}
\put(87.88401,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}source}
\put(124.3832,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(135.7622,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de.}
\put(157.9176,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(192.724,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(205.1598,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}designed}
\put(253.3655,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(268.3382,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}handle}
\put(306.7239,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(318.7461,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(329.4914,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.6723,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}um}
\put(351.6086,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(358.435,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(372.7573,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(386.7545,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(418.6366,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(453.6606,-560.2902){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(87.88401,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(107.2753,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cap}
\put(124.8232,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abilit}
\put(151.1653,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(160.476,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(174.0021,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(189.9336,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dify}
\put(212.5767,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}differen}
\put(250.3002,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.973,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(262.2028,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yp}
\put(275.2076,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(288.1599,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(300.7104,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(343.9046,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(356.7804,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(372.7166,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.3525,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK.}
\put(414.5646,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(437.8582,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(448.5868,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(460.8241,-574.7361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en-}
\put(87.88401,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sures}
\put(116.8323,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(126.1526,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hassle-free}
\put(182.091,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(199.3232,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cess}
\put(222.4183,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(236.2911,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sp}
\put(247.7346,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ecify}
\put(274.6027,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(294.3288,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fea}
\put(308.95,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tures}
\put(337.8457,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(351.7066,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(358.533,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.2029,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(383.1344,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(414.5551,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}via}
\put(433.2937,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(449.1176,-589.1821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(87.88401,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(126.5328,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}definition}
\put(177.8636,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(204.8011,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file.}
\put(227.9846,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Additionally}
\put(290.735,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(297.3343,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(316.7974,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(327.526,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(339.847,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(360.6108,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(383.3903,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}insert}
\put(415.2748,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(445.2082,-603.6282){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}equiv-}
\put(87.88401,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alen}
\put(108.3728,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(120.7225,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(133.3329,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(152.7721,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}newly}
\put(185.5437,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}added}
\put(219.2908,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}activities,}
\put(271.7813,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}services,}
\put(317.1824,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}broadcast}
\put(369.8546,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recei}
\put(393.2557,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(399.1113,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers}
\put(416.6639,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(438.7046,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(455.9416,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(471.8778,-618.0731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(87.88401,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(104.4707,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viders.}
\put(143.1696,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Re-engineering}
\put(222.502,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(242.4791,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(259.7161,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(275.6524,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(288.552,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(301.7123,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(307.5536,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.7873,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(347.3572,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(358.9562,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}made}
\put(390.0014,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easier}
\put(422.412,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(436.6004,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(456.5895,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(467.3181,-632.5192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(87.88401,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automates}
\put(145.6252,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(162.9794,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(184.2358,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(200.8296,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etitiv}
\put(227.4849,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.697,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(244.1887,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(254.9292,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cesses}
\put(289.3865,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(301.7458,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.946,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(342.7832,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assem}
\put(372.5062,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bling/disassem}
\put(447.8073,-646.9651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bling,}
\put(87.88401,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(127.0469,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(142.9784,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dification,}
\put(197.4606,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}building,}
\put(246.0896,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signing,}
\put(288.9298,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(311.5084,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing.}
\put(354.4348,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(361.9211,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(386.4508,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(396.0221,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(412.6733,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(429.4632,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(445.5382,-661.4111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exam-}
\put(87.88401,-675.8572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ple}
\put(106.7398,-675.8572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(120.0794,-675.8572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(140.2358,-675.8572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}captured}
\put(189.0083,-675.8572){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features.}
\put(279.229,-737.5731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -118.097pt) -- (413.254pt, -118.097pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -132.343pt) -- (88.083pt, -117.897pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-128.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}F}
\put(101.5909,-128.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}eature}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(186.342pt, -132.343pt) -- (186.342pt, -117.897pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-128.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}V}
\put(201.5511,-128.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}alue}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -132.343pt) -- (413.055pt, -117.897pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -132.542pt) -- (413.254pt, -132.542pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -146.789pt) -- (88.083pt, -132.343pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-164.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(101.9018,-164.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermission}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(186.342pt, -146.789pt) -- (186.342pt, -132.343pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.3454,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermission.A}
\put(258.6552,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CCESS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(297.235pt, -142.256pt) -- (300.747pt, -142.256pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300.747,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NETW}
\put(337.6455,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ORK}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.166pt, -142.256pt) -- (368.678pt, -142.256pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(368.677,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ST}
\put(382.655,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(390.4618,-142.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -146.789pt) -- (413.055pt, -132.343pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -146.988pt) -- (413.254pt, -146.988pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -161.235pt) -- (88.083pt, -146.789pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -161.235pt) -- (186.342pt, -146.789pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.3454,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermission.A}
\put(258.6552,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CCESS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(297.235pt, -156.702pt) -- (300.747pt, -156.702pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300.747,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIFI}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(329.562pt, -156.702pt) -- (333.074pt, -156.702pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(333.074,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ST}
\put(347.052,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(354.8588,-156.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -161.235pt) -- (413.055pt, -146.789pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -161.434pt) -- (413.254pt, -161.434pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -175.681pt) -- (88.083pt, -161.235pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -175.681pt) -- (186.342pt, -161.235pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.3454,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermission.READ}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(285.2pt, -171.147pt) -- (288.712pt, -171.147pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(288.712,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PHONE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(331.999pt, -171.147pt) -- (335.511pt, -171.147pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(335.51,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ST}
\put(349.488,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(357.2948,-171.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -175.681pt) -- (413.055pt, -161.235pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -175.88pt) -- (413.254pt, -175.88pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -190.126pt) -- (88.083pt, -175.68pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -190.126pt) -- (186.342pt, -175.68pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-185.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.3454,-185.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermission.INTERNET}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -190.126pt) -- (413.055pt, -175.68pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -190.326pt) -- (413.254pt, -190.326pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -204.572pt) -- (88.083pt, -190.126pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-221.907){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(104.6634,-221.907){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(120.5997,-221.907){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(133.6667,-221.907){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Action}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(186.342pt, -204.572pt) -- (186.342pt, -190.126pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-200.238){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}action.FTPSER}
\put(272.8268,-200.238){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VER}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.883pt, -200.039pt) -- (302.395pt, -200.039pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.395,-200.238){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}STOPPED}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -204.572pt) -- (413.055pt, -190.126pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -204.771pt) -- (413.254pt, -204.771pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -219.018pt) -- (88.083pt, -204.572pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -219.018pt) -- (186.342pt, -204.572pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-214.684){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}action.DOCUMENTS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(305.387pt, -214.485pt) -- (308.899pt, -214.485pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(308.899,-214.684){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PR}
\put(325.1557,-214.684){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(333.938,-214.684){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VIDER}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -219.018pt) -- (413.055pt, -204.572pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -219.217pt) -- (413.254pt, -219.217pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -233.464pt) -- (88.083pt, -219.018pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -233.464pt) -- (186.342pt, -219.018pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-229.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}action.FTPSER}
\put(272.8268,-229.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VER}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.883pt, -228.931pt) -- (302.395pt, -228.931pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.395,-229.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ST}
\put(316.373,-229.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AR}
\put(332.7947,-229.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TED}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -233.464pt) -- (413.055pt, -219.018pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -233.663pt) -- (413.254pt, -233.663pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -247.91pt) -- (88.083pt, -233.464pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -247.91pt) -- (186.342pt, -233.464pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-243.576){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}action.UPGRADE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(287.908pt, -243.377pt) -- (291.42pt, -243.377pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(291.42,-243.576){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ALL}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -247.91pt) -- (413.055pt, -233.464pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -248.109pt) -- (413.254pt, -248.109pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -262.355pt) -- (88.083pt, -247.909pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-279.69){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Service}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(186.342pt, -262.355pt) -- (186.342pt, -247.909pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-258.022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(199.9934,-258.022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apCon}
\put(232.8391,-258.022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}textService}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -262.355pt) -- (413.055pt, -247.909pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -262.555pt) -- (413.254pt, -262.555pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -276.801pt) -- (88.083pt, -262.355pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -276.801pt) -- (186.342pt, -262.355pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-272.467){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Quic}
\put(216.2596,-272.467){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kAccessibilit}
\put(279.7848,-272.467){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}yService}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -276.801pt) -- (413.055pt, -262.355pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -277pt) -- (413.254pt, -277pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -291.247pt) -- (88.083pt, -276.801pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -291.247pt) -- (186.342pt, -276.801pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-286.913){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PluginPitService}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -291.247pt) -- (413.055pt, -276.801pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -291.446pt) -- (413.254pt, -291.446pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -305.693pt) -- (88.083pt, -291.247pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -305.693pt) -- (186.342pt, -291.247pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-301.359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Push}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(218.809pt, -301.16pt) -- (222.321pt, -301.16pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(222.321,-301.359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}BroadCast}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(277.552pt, -301.16pt) -- (281.064pt, -301.16pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(281.064,-301.359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Service}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -305.693pt) -- (413.055pt, -291.247pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -305.892pt) -- (413.254pt, -305.892pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -320.139pt) -- (88.083pt, -305.693pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-337.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(104.6634,-337.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(120.5997,-337.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(133.6667,-337.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Category}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(186.342pt, -320.139pt) -- (186.342pt, -305.693pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}category}
\put(234.7878,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.MUL}
\put(263.8868,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}TIWINDO}
\put(319.2991,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(332.034pt, -315.606pt) -- (335.546pt, -315.606pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(335.546,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LA}
\put(351.3125,-315.805){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}UNCHER}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -320.139pt) -- (413.055pt, -305.693pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -320.338pt) -- (413.254pt, -320.338pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -334.584pt) -- (88.083pt, -320.138pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -334.584pt) -- (186.342pt, -320.138pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-330.251){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}category}
\put(234.7878,-330.251){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.DEF}
\put(261.2805,-330.251){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(269.7329,-330.251){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}UL}
\put(284.8538,-330.251){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -334.584pt) -- (413.055pt, -320.138pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -334.784pt) -- (413.254pt, -334.784pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -349.03pt) -- (88.083pt, -334.584pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -349.03pt) -- (186.342pt, -334.584pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-344.697){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}category}
\put(234.7878,-344.697){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.BR}
\put(254.6215,-344.697){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(263.4038,-344.697){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WSABLE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -349.03pt) -- (413.055pt, -334.584pt)
;
\draw[color_29791,line width=0.398pt]
(186.541pt, -349.23pt) -- (413.254pt, -349.23pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -363.476pt) -- (88.083pt, -349.03pt)
;
\draw[color_29791,line width=0.398pt]
(186.342pt, -363.476pt) -- (186.342pt, -349.03pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.519,-359.142){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}category}
\put(234.7878,-359.142){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.LEANBA}
\put(287.6107,-359.142){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CK}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(305.868pt, -358.943pt) -- (309.38pt, -358.943pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(309.38,-359.142){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LA}
\put(325.1465,-359.142){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}UNCHER}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(413.055pt, -363.476pt) -- (413.055pt, -349.03pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -363.675pt) -- (413.254pt, -363.675pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(189.453,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(196.9274,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(221.6484,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2:}
\put(235.9539,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Example}
\put(284.5614,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(297.8891,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Static}
\put(331.7151,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(338.3742,-381.741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eatures}
\put(87.884,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.}
\put(112.9899,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Softwar}
\put(151.0971,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(160.6613,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(169.0526,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(173.3864,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}chite}
\put(196.9979,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ctur}
\put(216.8734,-415.946){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(105.443,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.207,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detailed}
\put(175.1322,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}soft}
\put(193.3974,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(201.5293,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(221.7408,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arc}
\put(237.0267,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hitecture}
\put(287.1548,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(301.1879,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(375.8409,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(388.3126,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(394.8042,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resen}
\put(420.5605,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ted}
\put(441.4223,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(455.7805,-433.381){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fig-}
\put(87.884,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ure}
\put(108.9252,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(125.8609,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(200.6933,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accepts}
\put(242.6106,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(254.6447,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(265.6053,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(271.7741,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}um}
\put(287.7104,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(294.5368,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(309.0744,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(323.2867,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(370.0124,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(405.2516,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(428.8822,-447.826){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(87.884,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(103.8155,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(135.535,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(181.2326,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(215.4436,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(229.6679,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output.}
\put(272.5416,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(346.3459,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(367.0738,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mainly}
\put(405.6221,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}four}
\put(429.8625,-462.272){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}functions}
\put(87.884,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(103.8848,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(114.2859,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(128.6656,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(137.4335,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ature}
\put(168.0078,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extraction,}
\put(226.8608,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(266.6788,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine,}
\put(306.3581,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(340.483,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(376.8986,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(399.6684,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(405.1893,-476.718){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation.}
\put(87.884,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.1.}
\put(122.5541,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(129.2896,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(134.0717,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}atur}
\put(154.545,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(164.1092,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Extr}
\put(185.6393,-503.119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}action}
\put(105.443,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.0516,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(169.9437,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extraction}
\put(226.0949,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}phase}
\put(259.2227,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}includes}
\put(304.7075,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dissem}
\put(338.3327,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(344.8243,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ling}
\put(368.1322,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(382.0218,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(393.066,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.7282,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inp}
\put(418.9753,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ut}
\put(434.4908,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}And}
\put(456.2612,-518.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}roid}
\put(87.884,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(122.107,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(144.7334,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extraction}
\put(200.1911,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(213.3873,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(252.598,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(258.4536,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(292.2007,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(319.7049,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(335.9137,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(359.8409,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(403.6566,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}considered}
\put(460.8168,-533.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(94.71042,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ermissions,}
\put(154.4769,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}activities,}
\put(207.9357,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}services,}
\put(254.3052,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}receiv}
\put(283.562,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers,}
\put(305.4782,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(322.0648,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viders,}
\put(359.915,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actions}
\put(399.9578,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(423.0385,-547.453){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}categories,}
\put(87.884,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(101.654,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(118.3052,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn}
\put(136.5512,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(149.6063,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(157.0807,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(181.192,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(195.2943,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Apkto}
\put(227.4801,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(239.8848,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(251.0534,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(277.1803,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(290.8737,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disman}
\put(327.0358,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tle}
\put(343.3427,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(359.279,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.0703,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(399.6852,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(433.4419,-561.899){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}selected.}
\put(87.884,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(111.9666,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}actual}
\put(147.1053,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(186.4714,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extraction}
\put(242.0965,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(253.8867,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}done}
\put(281.8715,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(298.1497,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(318.3301,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disman}
\put(354.4922,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tled}
\put(377.9243,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(416.9055,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(440.988,-576.3441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(87.884,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(93.73966,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(129.2203,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(150.3165,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}represen}
\put(192.3318,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ted}
\put(214.0903,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(229.3451,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.6978,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(269.9306,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(283.9015,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mat.}
\put(317.3091,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Eac}
\put(336.007,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(348.0101,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(383.9665,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(397.3348,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}selected,}
\put(446.2173,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(470.5772,-590.79){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(87.884,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hash}
\put(117.1718,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(130.8629,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}computed.}
\put(195.1317,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(221.1032,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}column}
\put(263.9841,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(275.3678,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tries}
\put(303.3549,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(318.9326,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(341.0019,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(370.5456,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(391.3142,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(412.7451,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(434.8144,-605.2361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SHA256}
\put(87.884,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hash}
\put(116.6578,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(122.1906,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alue}
\put(148.2984,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(167.5774,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(189.1445,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(224.8978,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(249.0544,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(266.7075,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(288.2747,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}static}
\put(321.601,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(366.959,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(382.0106,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(403.5778,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK.}
\put(437.9657,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(453.9881,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(469.9244,-619.6821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(87.884,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(97.96702,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w,}
\put(113.4633,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(150.271,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(188.5181,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(202.6898,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(218.6261,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(228.8956,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hash}
\put(256.1391,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(261.672,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alue,}
\put(289.5252,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(309.5621,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}featur}
\put(339.7921,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.7728,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}definitions}
\put(405.2826,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(424.6572,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}presen}
\put(456.9171,-634.1281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ted.}
\put(87.884,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Eac}
\put(106.5819,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(116.72,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attribute}
\put(165.8917,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(202.6994,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(240.803,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(254.8551,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(288.9466,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(300.4619,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}represen}
\put(342.4772,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ted}
\put(362.3707,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(376.4874,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1’s}
\put(393.8439,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(416.3508,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0’s,}
\put(437.019,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(470.57,-648.574){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(87.884,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denotes}
\put(130.325,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(150.589,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}presence}
\put(197.5825,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(211.0178,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(227.3797,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attribute,}
\put(280.1858,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(297.4228,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(303.2665,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersely}
\put(336.2772,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(346.1354,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signify}
\put(383.3735,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(403.6375,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}absence}
\put(446.7289,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(460.1641,-663.019){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature.}
\put(131.9007,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}While}
\put(166.083,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}crea}
\put(186.8826,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ting}
\put(210.9891,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}new}
\put(235.0956,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(244.8821,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(250.4149,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arian}
\put(276.1067,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t,}
\put(287.8562,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(298.6302,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(333.4151,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(346.53,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(359.9055,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(380.0978,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}App}
\put(405.8254,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(445.2154,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(451.0591,-677.465){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(87.884,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(106.7445,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1,}
\put(119.2329,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(138.7438,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(175.5515,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(213.2725,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(251.9691,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(263.0898,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}added;}
\put(300.3757,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(319.8866,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}addition}
\put(365.412,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(378.0941,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extraneous}
\put(436.3661,-691.911){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(87.884,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(118.4463,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}retaining}
\put(167.8691,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(188.0375,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}older}
\put(217.2991,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ones}
\put(243.3734,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preserv}
\put(279.8606,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(293.59,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(304.6342,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.7464,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}functionalit}
\put(372.2695,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(382.3573,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(395.685,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(411.9393,-706.3571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}application.}
\put(279.229,-737.5731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(107.313,-288.768){\includegraphics[width=349.6775pt,height=170.8714pt]{latexImage_fb74c952c35bf288d397b53c7800657c.png}}
\put(176.192,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Figure}
\put(207.627,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2:}
\put(219.8093,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Detailed}
\put(259.5182,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Arc}
\put(275.0409,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hitecture}
\put(317.1399,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(328.4833,-310.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(87.884,-357.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.2.}
\put(122.5541,-357.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}GANG}
\put(162.2119,-357.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Engine}
\put(105.443,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(144.2209,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(179.6083,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accepts}
\put(219.6008,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(238.7172,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(268.9017,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(307.2037,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(313.0594,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(341.2808,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(363.0106,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generate}
\put(405.9226,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(413.4089,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(432.5253,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(448.4688,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(454.9604,-372.897){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ified}
\put(87.884,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(128.0869,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(133.9426,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector.}
\put(170.3294,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(183.8627,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pretrained}
\put(241.3003,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(272.7939,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(288.7254,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}del}
\put(308.4539,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(321.0809,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(348.6664,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(363.8303,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generate}
\put(411.5125,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(432.5297,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(448.4612,-387.343){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(87.884,-401.789){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(127.2262,-401.789){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(133.0818,-401.789){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector.}
\put(87.884,-428.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.3.}
\put(122.5541,-428.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}MAM}
\put(156.3957,-428.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Engine}
\put(105.443,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(140.1896,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(177.2148,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accepts}
\put(218.8692,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(239.6473,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(255.5788,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(288.0515,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(328.0154,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(333.871,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(363.7423,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(391.9948,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(411.4722,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(438.742,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(459.5202,-443.632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up-}
\put(87.884,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dated}
\put(120.9473,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(160.8394,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}details}
\put(198.5318,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(216.9619,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(232.8982,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.8492,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK.}
\put(277.3883,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(312.0751,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(334.7326,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}manage}
\put(378.2017,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(390.2358,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(400.8616,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(407.0425,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}um}
\put(422.9788,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(429.8052,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(444.008,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(457.8975,-458.078){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fea-}
\put(87.884,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tures}
\put(118.0709,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(136.8118,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(153.9269,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(174.9442,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(207.0176,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(248.5093,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(283.495,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(307.8286,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(325.0608,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cesses}
\put(359.279,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(380.2962,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(412.3696,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(421.8023,-472.524){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}termediate}
\put(87.884,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(118.8814,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files,}
\put(146.0723,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(169.1626,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(179.9342,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}facilitate}
\put(228.7521,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(249.2792,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(260.0197,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(265.861,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.3928,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(288.0666,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}insert}
\put(321.0151,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(352.0126,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}equiv}
\put(378.6822,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alen}
\put(399.1711,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(412.6087,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(426.307,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(446.834,-486.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}newly}
\put(87.884,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}added}
\put(121.9181,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}static}
\put(153.4152,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(196.9441,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(209.3034,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.9733,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}activ}
\put(243.0003,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ities,}
\put(270.6909,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}services,}
\put(316.3192,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}broadcast}
\put(369.2783,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}receiv}
\put(398.547,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.7379,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(416.3865,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(428.7315,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(438.7021,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(455.9391,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(471.8754,-501.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(87.884,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(104.4706,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viders.}
\put(143.1577,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(166.9892,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inputs}
\put(202.6037,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(221.8946,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(227.4155,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidated}
\put(272.0706,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(278.897,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}efore}
\put(306.9559,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}they}
\put(333.0756,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(352.3665,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(378.864,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(396.5291,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}further}
\put(435.656,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(452.8883,-515.8611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cess-}
\put(87.884,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing.}
\put(113.8459,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(148.6164,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}selects}
\put(185.7947,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(201.731,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.7656,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(244.6239,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(279.612,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(303.0155,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}calculates}
\put(357.0386,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(374.0031,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(386.348,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sh.}
\put(407.8339,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(432.5261,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(448.4576,-530.3071){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(87.884,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(126.9034,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.759,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ec}
\put(143.1529,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tor}
\put(161.6858,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(188.9939,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(207.5269,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(218.9704,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}parsed}
\put(255.778,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(269.7465,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}find}
\put(292.832,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(312.6656,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(349.4733,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(387.5172,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(398.9009,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}try}
\put(417.7471,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(430.7519,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(450.5856,-544.7531){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(87.884,-559.1991){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(101.5368,-559.1991){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(121.7053,-559.1991){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(149.3361,-559.1991){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file.}
\put(105.443,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Apkto}
\put(137.6288,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(149.5075,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(160.15,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(185.7628,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(198.9422,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disassem}
\put(243.0258,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ble}
\put(260.7697,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(266.611,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(282.4038,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reassem}
\put(321.8704,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ble}
\put(339.6023,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(384.3195,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications.}
\put(453.5999,-573.6441){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(87.884,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(105.121,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tains}
\put(133.474,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(153.3076,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(162.7403,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ternals}
\put(200.8487,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(213.8536,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(233.6992,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(263.1138,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(281.6467,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(297.6476,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.7258,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(321.7708,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}manifest}
\put(368.6711,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fil}
\put(378.4146,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(390.5156,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assets,}
\put(426.8737,-588.0901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resources,}
\put(87.884,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(97.31666,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}termediate}
\put(156.5499,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(187.894,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files.}
\put(218.0618,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(242.8378,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(287.5024,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(313.5791,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(323.0117,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ust}
\put(343.2997,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(350.1261,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.9437,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(375.8752,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(408.4555,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(427.053,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(450.5808,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(459.3679,-602.5361){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PK}
\put(87.884,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(108.9204,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}read}
\put(136.4604,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(165.6263,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}memory}
\put(212.352,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(236.6402,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applied}
\put(279.1385,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(294.972,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(316.6587,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disassem}
\put(360.7543,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bled}
\put(387.6439,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(418.9116,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(436.1366,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(452.0729,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(466.6702,-616.9821){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(87.884,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(116.8491,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(153.6567,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(193.0276,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(202.4555,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cations.}
\put(249.755,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(274.8179,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(285.5465,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(299.5652,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wi}
\put(311.2598,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ll}
\put(322.677,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}insert}
\put(356.2592,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(365.6918,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}terme}
\put(394.9462,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diate}
\put(425.2239,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(456.855,-631.4281){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files}
\put(87.884,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(124.6917,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(164.3614,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(179.9677,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(211.8977,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}static}
\put(245.1164,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(290.3788,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(317.0413,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}require}
\put(357.6866,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}run}
\put(380.4469,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tim}
\put(397.9947,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(408.3981,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(424.3416,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(430.8333,-645.8741){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ifications}
\put(87.884,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(103.8848,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(114.4652,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(129.0123,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}activities,}
\put(182.3038,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}services,}
\put(228.5059,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}broadcast}
\put(282.0747,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}receiv}
\put(311.3434,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers}
\put(329.7927,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(352.7419,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(357.9328,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(369.9669,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(385.9032,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(394.5325,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(411.1191,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viders.}
\put(450.4159,-660.3191){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Once}
\put(87.884,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(103.9948,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(124.0078,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(167.8236,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(179.8458,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(185.7014,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.6583,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(201.4847,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}een}
\put(222.1481,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(238.0796,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(269.7991,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(284.0234,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(290.8498,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(304.3592,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(324.3722,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(363.5709,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(379.5024,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dification}
\put(430.7328,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(458.2202,-674.7651){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file,}
\put(87.884,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Apkto}
\put(120.0698,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(132.5582,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(143.8224,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(170.033,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(183.8221,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}repac}
\put(210.8145,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(216.3474,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(236.6402,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(256.2826,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(272.226,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(278.7177,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ified}
\put(303.5749,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(320.8,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(336.7363,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(349.3012,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(365.2901,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.189,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(389.0427,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assets,}
\put(425.2454,-689.2111){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}manifests,}
\put(87.884,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resources,}
\put(141.2066,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(171.666,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files}
\put(194.9715,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(217.5621,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(244.0548,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(295.3259,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(315.3269,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(327.6718,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tput}
\put(353.5262,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(387.7133,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(410.3038,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(436.7965,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signs}
\put(465.3695,-703.6571){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it.}
\put(279.229,-737.5731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.884,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(122.4154,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(159.2494,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(181.113,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(189.245,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(210.1331,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indep}
\put(238.4215,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enden}
\put(268.0154,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tly}
\put(286.3021,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(314.3561,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(334.9191,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(375.1555,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engin}
\put(402.4588,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.9775,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(426.7518,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(434.8837,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ell.}
\put(456.262,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(87.884,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(118.2359,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(151.7296,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(173.6387,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(192.9344,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}corresp}
\put(229.742,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}onding}
\put(267.2479,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(305.7293,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(311.585,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors}
\put(344.6028,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(358.0453,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(364.8717,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.1231,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applie}
\put(403.6782,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(413.2304,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(426.6729,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(445.9685,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(87.884,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(125.0145,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(131.8409,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.9531,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(157.5398,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vide}
\put(178.6646,-158.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d.}
\put(87.884,-184.736){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.4.}
\put(122.5541,-184.736){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}V}
\put(130.3477,-184.736){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}alidation}
\put(105.443,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(131.3906,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(171.6342,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(207.8775,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(229.2726,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(234.7935,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidated}
\put(281.5526,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(314.0565,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(336.1018,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(383.8198,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(398.4554,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(434.8087,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(446.1925,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(452.359,-200.178){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iron-}
\put(87.884,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}men}
\put(109.0232,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(121.8129,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Eac}
\put(140.5108,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(150.2663,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.1076,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(162.9364,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(182.4473,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(213.0143,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(246.7232,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(257.8439,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}installed,}
\put(307.4676,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}launc}
\put(334.4601,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hed,}
\put(359.3054,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}executed}
\put(407.107,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}usin}
\put(427.9713,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(437.0763,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monk}
\put(465.0443,-214.623){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(87.884,-224.731){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(92.616,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(100.8173,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uninstalled}
\put(161.5473,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(185.154,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cleaned}
\put(227.6093,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up.}
\put(251.5915,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(267.0519,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(288.0572,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same}
\put(318.2202,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(326.3521,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.8826,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(337.0807,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(345.282,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eac}
\put(361.2183,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.4561,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(386.6326,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(407.626,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(446.8414,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(462.7729,-229.069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di-}
\put(87.884,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fied}
\put(110.685,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(145.7328,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(165.9323,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}installed,}
\put(216.9308,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}launc}
\put(243.9233,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hed,}
\put(270.1434,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}executed}
\put(319.2841,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(350.6043,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monk}
\put(378.5604,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(388.9733,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(396.9833,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uninstalled}
\put(457.5699,-243.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(87.884,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cleaned}
\put(129.4427,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up.}
\put(150.8903,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Both}
\put(179.9391,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(200.0358,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execution}
\put(252.3374,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(261.4305,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gs}
\put(275.7505,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(295.2087,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stored}
\put(330.3283,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(353.0385,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compared}
\put(406.3036,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(424.136,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(436.1582,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(446.1862,-257.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}differ-}
\put(87.884,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ence}
\put(113.9655,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(127.69,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(147.9182,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fu}
\put(157.9869,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nctional}
\put(202.9289,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execution}
\put(255.35,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flo}
\put(267.3842,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w.}
\put(284.4825,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(311.2789,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensures}
\put(352.4478,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(377.8789,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(398.1071,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(414.0386,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(445.9733,-272.4069){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(87.884,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(107.3901,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}functional}
\put(162.3529,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.1942,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(185.1109,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(191.9373,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eha}
\put(209.1743,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(215.0299,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.1302,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lik}
\put(236.4895,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.5898,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(276.8025,-286.8529){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(105.443,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(129.9559,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(141.3397,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tire}
\put(163.2512,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(237.6532,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(254.8854,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cess}
\put(278.8771,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(291.0977,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fully}
\put(318.2121,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automatic}
\put(373.9424,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(397.1547,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(413.7485,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eat}
\put(429.3452,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(445.4154,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}till}
\put(464.0751,-301.2979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(87.884,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(107.1319,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(137.4359,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(170.8818,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(189.4793,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(206.7235,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessed}
\put(241.0588,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(262.9081,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(300.3662,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(333.812,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(352.4095,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generated}
\put(404.8259,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(426.6753,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(432.2081,-315.7439){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidated.}
\put(87.884,-341.7359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.5.}
\put(122.5541,-341.7359){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Implementation}
\put(105.443,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(179.7494,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(191.8624,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fully}
\put(218.8811,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dev}
\put(236.4314,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(257.5777,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(273.5283,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(304.5138,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(310.6827,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ython}
\put(344.5302,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.6+.}
\put(378.0981,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Apkto}
\put(410.2838,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(423.633,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.5.0}
\put(451.9525,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8]}
\put(468.5535,-357.1779){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(87.884,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(114.6206,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(128.9358,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assem}
\put(158.6588,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ble}
\put(177.5265,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(200.2964,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}disassem}
\put(244.3919,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ble}
\put(263.2596,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(283.428,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(329.281,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(368.2263,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(392.2968,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(432.1268,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(468.5543,-371.6239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(87.884,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dev}
\put(105.4462,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(126.5806,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(142.1367,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}usin}
\put(163.0009,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(172.7038,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(180.1901,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensor}
\put(206.9076,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flo}
\put(218.9417,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(231.246,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.4.1}
\put(259.159,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[9],}
\put(278.6172,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Keras}
\put(311.7929,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.4.3}
\put(339.694,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10]}
\put(361.7537,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(384.4638,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Scikit-learn}
\put(446.5089,-386.0689){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.23.1}
\put(87.884,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[11].}
\put(114.403,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(138.0432,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(183.4658,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(212.7848,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}signed}
\put(248.196,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(278.4044,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.6342,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(290.7542,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(300.0864,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}command-line}
\put(375.1053,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utilities}
\put(417.0202,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(422.8759,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eyto}
\put(444.9858,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(457.5699,-400.5149){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(87.884,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jarsigner}
\put(135.1118,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[12].}
\put(161.5711,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(184.9961,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exp}
\put(203.2038,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erimen}
\put(237.3503,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tal}
\put(254.2717,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(265.0074,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aluati}
\put(294.2618,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(309.8944,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(321.0271,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conducted}
\put(376.3199,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(391.9526,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MSI}
\put(416.6688,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GF63}
\put(448.4636,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(In}
\put(463.4196,-414.9609){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tel}
\put(87.884,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Core}
\put(117.0284,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i7}
\put(131.2144,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(148.4466,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessor,}
\put(187.1241,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9th}
\put(209.1145,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generation,}
\put(271.064,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16GB}
\put(305.3264,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}memory}
\put(345.6441,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(354.2758,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NVIDIA}
\put(403.0673,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GeF}
\put(424.1144,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orce}
\put(450.007,-429.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GTX}
\put(87.884,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1650}
\put(114.7641,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}With}
\put(144.554,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Max-Q}
\put(183.7862,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}design,}
\put(222.5211,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4GB}
\put(249.3043,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GDDR6)}
\put(298.8574,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}laptop.}
\put(339.6844,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Th}
\put(354.6308,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.3007,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(375.9804,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erating}
\put(415.2174,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system}
\put(453.5959,-443.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(87.884,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(99.69814,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ubun}
\put(127.6613,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tu}
\put(142.6627,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18.04}
\put(173.2728,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(199.9807,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}virtualisation}
\put(271.9534,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(296.4042,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort.}
\put(319.9464,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(344.0529,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(375.3133,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(398.131,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(407.8745,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(414.0625,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(445.9734,-458.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs}
\put(87.884,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(106.8043,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tested}
\put(140.7475,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(146.5888,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(162.9077,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(168.4405,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidated}
\put(212.713,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(242.7541,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(262.3247,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}latest}
\put(293.6665,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(338.9097,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12.0}
\put(363.0329,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(377.6685,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator,}
\put(414.9185,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(427.2634,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.0786,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monk}
\put(465.0466,-472.744){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(87.884,-487.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[13]}
\put(109.9916,-487.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(121.3753,-487.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vironmen}
\put(168.8542,-487.19){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(87.884,-513.182){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.1.6.}
\put(122.5541,-513.182){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Stability}
\put(168.2827,-513.182){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}R}
\put(176.2138,-513.182){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}esults}
\put(105.443,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(129.2625,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(202.9711,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(213.7117,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(226.4751,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generates}
\put(277.6744,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(297.5917,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(313.5232,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(345.1471,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}android}
\put(387.8272,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications}
\put(452.6841,-528.624){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(87.884,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(106.7493,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(116.4928,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}put}
\put(136.6588,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(163.6513,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(181.8543,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications}
\put(245.6592,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}accordi}
\put(282.0675,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ng}
\put(297.0307,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(310.0427,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(328.8961,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}defined}
\put(367.9226,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fea}
\put(382.5439,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ture}
\put(405.9617,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(411.8174,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(439.7758,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(444.6559,-543.07){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hanges.}
\put(87.884,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(112.0981,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(151.5837,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(157.4394,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(186.8563,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(191.7364,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hang}
\put(216.4383,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(230.3111,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(251.9237,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(258.7501,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.0058,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}done}
\put(296.1221,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(326.8924,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(347.2043,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(387.1777,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine,}
\put(427.0363,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(441.483,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(449.6149,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.8706,-557.515){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(87.884,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feed}
\put(111.2516,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(121.9372,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}externally}
\put(171.6852,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(179.8028,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(190.8494,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.9335,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(210.9676,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(216.8113,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.8954,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(250.6039,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Androzo}
\put(294.171,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(302.9055,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[14]}
\put(323.9968,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(350.9893,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(369.4792,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(386.061,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ository}
\put(423.8012,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(445.531,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(457.5651,-571.9611){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wn-}
\put(87.884,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}loaded}
\put(124.2446,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(144.9964,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(153.7835,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(160.2751,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}droid}
\put(190.144,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications}
\put(254.5347,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Eg:}
\put(280.9987,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(307.9912,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are)}
\put(331.3445,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(348.5313,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(368.6328,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stabilit}
\put(404.1445,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(413.515,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing.}
\put(456.262,-586.407){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(87.884,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(98.6126,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(110.8021,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coul}
\put(131.6018,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(141.1898,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successfully}
\put(202.9887,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generate}
\put(248.9971,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(264.4265,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(294.8142,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(333.3434,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(339.1871,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(367.6357,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(384.691,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(413.8425,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(434.4868,-600.853){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(87.884,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications.}
\put(159.3881,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(199.8277,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(236.8649,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}could}
\put(268.6992,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(284.6427,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dify}
\put(308.6726,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(329.4508,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(369.4146,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(375.2703,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ec}
\put(385.6641,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tors}
\put(409.7706,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(428.2725,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(458.8706,-615.299){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(87.884,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(134.7771,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications.}
\put(207.5603,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MAM}
\put(242.7373,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(280.2049,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successfully}
\put(343.8807,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}created}
\put(385.8889,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(408.3981,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(424.3296,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(457.2447,-629.745){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An-}
\put(87.884,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}droid}
\put(117.8963,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applic}
\put(148.4514,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ations}
\put(182.4305,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(196.1838,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(215.7783,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output.}
\put(258.5206,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}During}
\put(297.473,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(309.8179,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(317.7179,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(323.2508,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidation}
\put(371.4613,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}step,}
\put(399.0444,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(410.1962,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(418.3281,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(432.134,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(464.7191,-644.1901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(87.884,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(113.4705,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}almost}
\put(151.4904,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}492}
\put(173.1748,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(219.2549,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}app}
\put(238.1035,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lications}
\put(284.5781,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensure}
\put(321.2854,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(333.9651,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erational}
\put(382.9766,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(392.3973,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tegrit}
\put(420.0401,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(430.355,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(453.3401,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(461.472,-658.636){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ere}
\put(87.884,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successfully}
\put(151.0218,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tested}
\put(186.0529,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(200.2198,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(220.8904,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(267.2335,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(281.8691,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(316.8476,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(328.2194,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vironmen}
\put(375.6983,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(384.6623,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(411.8245,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monk}
\put(439.7925,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(450.1935,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(460.1761,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(471.2227,-673.082){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -696.527pt) -- (243.299pt, -696.527pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(101.348,-704.07){\fontsize{6.9738}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(105.817,-707.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(111.0733,-707.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ttps://dev}
\put(155.9588,-707.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elop}
\put(173.9492,-707.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er.android.com/studio/test/monk}
\put(320.2331,-707.686){\fontsize{9.9626}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(279.229,-737.573){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.884pt, -118.097pt) -- (452.837pt, -118.097pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -132.742pt) -- (88.083pt, -118.296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.509,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}\#}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -132.742pt) -- (112.143pt, -118.296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(182.15,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}APK}
\put(216.5069,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}names}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -132.742pt) -- (323.173pt, -118.296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(329.35,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Before}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -132.742pt) -- (373.689pt, -118.296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(379.866,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}After}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -132.742pt) -- (417.169pt, -118.296pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(423.346,-128.408){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Diff}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -132.742pt) -- (452.638pt, -118.296pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -132.941pt) -- (452.837pt, -132.941pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -147.586pt) -- (88.083pt, -133.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -147.586pt) -- (112.143pt, -133.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}puzzles.legogames9.legobatm}
\put(265.4192,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an9.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -147.586pt) -- (323.173pt, -133.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}139}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -147.586pt) -- (373.689pt, -133.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}139}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -147.586pt) -- (417.169pt, -133.14pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-143.252){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -147.586pt) -- (452.638pt, -133.14pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -147.785pt) -- (452.837pt, -147.785pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -162.43pt) -- (88.083pt, -147.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -162.43pt) -- (112.143pt, -147.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.tianer.cloudc}
\put(207.7353,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}harge.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -162.43pt) -- (323.173pt, -147.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -162.43pt) -- (373.689pt, -147.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -162.43pt) -- (417.169pt, -147.984pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-158.096){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -162.43pt) -- (452.638pt, -147.984pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -162.629pt) -- (452.837pt, -162.629pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -177.275pt) -- (88.083pt, -162.829pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -177.275pt) -- (112.143pt, -162.829pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.thev}
\put(164.4982,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}otingg}
\put(196.354,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ame.thev}
\put(242.5321,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}otinggame.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -177.275pt) -- (323.173pt, -162.829pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(342.578,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}35}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -177.275pt) -- (373.689pt, -162.829pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(389.576,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}35}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -177.275pt) -- (417.169pt, -162.829pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-172.941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -177.275pt) -- (452.638pt, -162.829pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -177.474pt) -- (452.837pt, -177.474pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -192.119pt) -- (88.083pt, -177.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -192.119pt) -- (112.143pt, -177.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.co}
\put(153.7624,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coa.co}
\put(185.3026,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}coa}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(202.915pt, -187.586pt) -- (206.427pt, -187.586pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(206.427,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}17875}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(236.394pt, -187.586pt) -- (239.906pt, -187.586pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(239.906,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5715f29.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -192.119pt) -- (323.173pt, -177.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(342.578,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}35}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -192.119pt) -- (373.689pt, -177.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(389.576,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -192.119pt) -- (417.169pt, -177.673pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-187.785){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -192.119pt) -- (452.638pt, -177.673pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -192.318pt) -- (452.837pt, -192.318pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -206.963pt) -- (88.083pt, -192.517pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -206.963pt) -- (112.143pt, -192.517pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.landlordvision.mobile.}
\put(254.6236,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -206.963pt) -- (323.173pt, -192.517pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -206.963pt) -- (373.689pt, -192.517pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -206.963pt) -- (417.169pt, -192.517pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-202.629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -206.963pt) -- (452.638pt, -192.517pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -207.162pt) -- (452.837pt, -207.162pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -221.807pt) -- (88.083pt, -207.361pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -221.807pt) -- (112.143pt, -207.361pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(129.0486,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ols.app.v}
\put(173.9906,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}olume.sup}
\put(225.7566,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er.loud.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -221.807pt) -- (323.173pt, -207.361pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}153}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -221.807pt) -- (373.689pt, -207.361pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}153}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -221.807pt) -- (417.169pt, -207.361pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-217.474){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -221.807pt) -- (452.638pt, -207.361pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -222.007pt) -- (452.837pt, -222.007pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -236.652pt) -- (88.083pt, -222.206pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -236.652pt) -- (112.143pt, -222.206pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.rob}
\put(159.6157,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}otobia.hdsto}
\put(223.0882,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(227.9683,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kw}
\put(242.2787,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(254.6236,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(273.8189,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ers.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -236.652pt) -- (323.173pt, -222.206pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}139}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -236.652pt) -- (373.689pt, -222.206pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}140}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -236.652pt) -- (417.169pt, -222.206pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-232.318){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -236.652pt) -- (452.638pt, -222.206pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -236.851pt) -- (452.837pt, -236.851pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -251.496pt) -- (88.083pt, -237.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -251.496pt) -- (112.143pt, -237.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.app}
\put(160.9212,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ybuilde}
\put(198.3051,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r.ask}
\put(222.4355,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er88kudus.M0.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -251.496pt) -- (323.173pt, -237.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}140}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -251.496pt) -- (373.689pt, -237.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}140}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -251.496pt) -- (417.169pt, -237.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-247.162){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -251.496pt) -- (452.638pt, -237.05pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -251.695pt) -- (452.837pt, -251.695pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -266.34pt) -- (88.083pt, -251.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(97.187,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -266.34pt) -- (112.143pt, -251.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com.stm}
\put(160.9857,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}video.w}
\put(199.3476,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ebtv.radioreviv}
\put(276.0928,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ert.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -266.34pt) -- (323.173pt, -251.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}140}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -266.34pt) -- (373.689pt, -251.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -266.34pt) -- (417.169pt, -251.894pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-262.007){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -266.34pt) -- (452.638pt, -251.894pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -266.54pt) -- (452.837pt, -266.54pt)
;
\draw[color_29791,line width=0.398pt]
(88.083pt, -281.185pt) -- (88.083pt, -266.739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(94.26,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(112.143pt, -281.185pt) -- (112.143pt, -266.739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(118.32,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ru.indiepro}
\put(174.574,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ductions.surviv}
\put(251.4388,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alguidef.apk}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(323.173pt, -281.185pt) -- (323.173pt, -266.739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(339.652,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(373.689pt, -281.185pt) -- (373.689pt, -266.739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(386.65,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}139}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(417.169pt, -281.185pt) -- (417.169pt, -266.739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(431.977,-276.851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(452.638pt, -281.185pt) -- (452.638pt, -266.739pt)
;
\draw[color_29791,line width=0.398pt]
(87.884pt, -281.384pt) -- (452.837pt, -281.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(110.717,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(118.1914,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(142.9124,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3:}
\put(157.2179,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(186.9553,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(199.635,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erational}
\put(248.4194,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(257.8401,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tegrit}
\put(285.4829,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(295.5587,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(b}
\put(306.9496,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}efor}
\put(326.1234,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.2356,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(357.9935,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(385.6292,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(401.5726,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difica}
\put(428.8759,-300.512){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tion)}
\put(87.884,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(99.91811,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(105.7738,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(115.6512,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tra}
\put(130.5975,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ced}
\put(152.1815,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(173.115,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}reason}
\put(210.3722,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(229.0295,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(249.963,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}failure}
\put(286.8305,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(300.9352,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(311.463,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(358.0811,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications}
\put(423.9542,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(447.4892,-333.867){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found}
\put(87.884,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(113.9368,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}these}
\put(144.6066,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}applications}
\put(210.3961,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}require}
\put(250.4317,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}login}
\put(279.7363,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}creden}
\put(312.5701,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tials}
\put(338.6874,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(353.684,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}run}
\put(375.8346,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(390.1809,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(411.0308,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(457.5652,-348.313){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em-}
\put(87.884,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(122.743,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(134.1148,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vironmen}
\put(181.5936,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(195.7701,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(203.2445,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(228.3481,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(238.4932,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(254.7404,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resen}
\put(280.4966,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(293.9582,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(314.5092,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execution}
\put(367.2531,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(373.7448,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etails}
\put(404.7662,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(418.4883,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\put(434.4868,-362.7591){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(87.884,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(126.5304,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(149.788,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execution}
\put(201.3484,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}logs}
\put(224.0203,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(236.5589,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(255.9144,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(300.9544,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(329.9027,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(336.7291,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}efore}
\put(364.2141,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(386.183,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(413.0177,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(428.9492,-377.2051){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dification}
\put(87.884,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(107.1749,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}stored}
\put(142.1391,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(155.5887,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.8065,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(167.9384,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(177.4739,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separate}
\put(223.5062,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files.}
\put(251.4622,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(275.3057,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(320.9315,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(350.4537,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(362.0168,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}install}
\put(393.2868,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(408.6875,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(431.2302,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}launc}
\put(458.2227,-391.6511){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hed}
\put(87.884,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(119.6824,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}‘adb’}
\put(150.1276,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utilit}
\put(175.157,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(180.3671,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(192.3342,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(217.5645,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}installed}
\put(265.6339,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(296.5429,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(309.4808,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}executed}
\put(359.1116,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(373.9361,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(395.2642,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(442.2888,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(456.9124,-406.0961){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ula-}
\put(87.884,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tor}
\put(107.8277,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(119.2114,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vironmen}
\put(166.6783,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(182.935,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(229.864,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}‘monk}
\put(261.0838,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey’}
\put(280.7022,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(293.5565,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(321.369,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(336.7602,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inject}
\put(370.0363,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(391.2806,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(402.3392,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(413.711,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(427.866,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(with}
\put(460.1665,-420.5421){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same}
\put(117.6285,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seed)}
\put(148.0234,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(171.1998,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(188.4368,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trol}
\put(210.9628,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(231.5377,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}application}
\put(292.4351,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}during}
\put(329.9194,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}run}
\put(347.1445,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}time.}
\put(379.6028,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(404.0799,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execution}
\put(456.8478,-434.9881){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}logs}
\put(87.884,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(101.3551,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}original}
\put(143.7793,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(166.6807,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(182.6122,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(214.6306,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}application}
\put(271.2003,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(279.8702,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(299.5197,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compared}
\put(353.0001,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(383.7704,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lin}
\put(400.5173,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ux}
\put(417.2402,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’diff}
\put(437.9131,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(445.2058,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utilit}
\put(470.2472,-449.4341){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(87.884,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(102.1872,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}compute}
\put(149.6709,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(169.8273,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difference}
\put(222.1768,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(235.8296,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(255.998,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}log}
\put(274.8538,-463.8802){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}files.}
\put(105.443,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(128.8082,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}differences}
\put(185.0814,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(198.0408,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(207.0981,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(220.7079,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(229.7771,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}li}
\put(236.2688,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nes}
\put(255.8083,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(274.621,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(307.1942,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(322.1167,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(330.5594,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hile}
\put(351.9855,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com}
\put(372.7852,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}paring}
\put(408.5193,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.0599,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}he}
\put(427.9824,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}execu}
\put(456.2612,-478.3262){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tion}
\put(87.884,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}logs.}
\put(115.7085,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(126.7671,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(135.2696,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(157.0592,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ually}
\put(185.3978,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(194.8185,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(200.6741,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estigated}
\put(249.5637,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}those}
\put(279.5928,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lines}
\put(305.7197,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(327.8918,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}foun}
\put(350.3174,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(360.1326,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(384.8942,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(404.4529,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}differences}
\put(460.8217,-492.7712){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}either}
\put(122.59,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}related}
\put(163.1492,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(178.9946,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tim}
\put(196.5424,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estamp}
\put(238.4669,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}information}
\put(303.4148,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(319.2602,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dynamic}
\put(367.9489,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}input}
\put(400.7038,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}da}
\put(413.0487,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ta.}
\put(436.5216,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(452.6874,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(459.5138,-507.2172){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oth}
\put(87.884,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cases,}
\put(121.0406,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(141.6035,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(154.2832,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erational}
\put(203.4621,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(226.6384,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}functional}
\put(281.9958,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flo}
\put(294.0299,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(306.7885,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(325.0752,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(345.6501,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Andro}
\put(377.8263,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}id}
\put(391.8976,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APK}
\put(422.0414,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(428.8678,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}efore}
\put(457.5722,-521.6632){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(87.884,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}after}
\put(115.5196,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(131.4511,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dification}
\put(182.837,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(194.6033,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(214.7598,-536.1093){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}same.}
\put(87.884,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.2.}
\put(112.9899,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Softwar}
\put(151.0971,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(160.6613,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(167.3969,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}unctionalities}
\put(240.0247,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}\&}
\put(253.1754,-561.3742){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Usage}
\put(105.443,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.6374,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ma}
\put(146.9036,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jor}
\put(165.9196,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}highligh}
\put(206.5697,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(220.7724,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(235.2358,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(259.206,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(269.9346,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(284.0728,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are:}
\put(310.4053,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(334.3755,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(347.2776,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(368.5817,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fir}
\put(379.6259,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(384.255,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(393.8407,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(404.5693,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(418.7075,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(445.2146,-577.6732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gener-}
\put(87.884,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ates}
\put(113.6092,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(131.8218,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(141.5652,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(146.1943,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(152.0356,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rial}
\put(174.4444,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Android}
\put(221.8875,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(248.8799,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(269.9761,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples;}
\put(319.3295,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(343.754,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(354.4826,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(369.0871,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(393.5378,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orts}
\put(418.6127,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}end}
\put(442.3103,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(458.2155,-592.1192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}end}
\put(87.884,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automation;}
\put(153.2192,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(175.5276,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(186.2562,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(198.7446,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(219.1019,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(238.7443,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abilit}
\put(265.0864,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(274.6481,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(288.4373,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}handle}
\put(325.6394,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(337.6736,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(347.2353,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(353.4042,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}um}
\put(369.3405,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(376.1669,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(389.3057,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(402.1193,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs;}
\put(439.3908,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(468.6189,-606.5652){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(87.884,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(112.3348,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orts}
\put(135.5087,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(179.1691,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(193.1615,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(199.9999,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.7893,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(224.7328,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(256.2849,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}via}
\put(275.167,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(284.6188,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}separate}
\put(330.5554,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CSV}
\put(357.8754,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(376.4323,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(401.4928,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}means,}
\put(440.3352,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(456.2667,-621.0112){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difi-}
\put(87.884,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cation}
\put(123.1064,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine}
\put(159.6295,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(MAM)}
\put(202.9791,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(224.5439,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(248.1243,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(256.2563,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(276.8455,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}indep}
\put(305.1339,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enden}
\put(334.7278,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tly}
\put(352.7156,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(380.4588,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(400.7348,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(440.6604,-635.4562){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engine;}
\put(87.884,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(110.1207,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(120.8493,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(133.2779,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(153.5635,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(173.1341,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}abilit}
\put(199.4762,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(208.9663,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(222.6837,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}handle}
\put(259.8141,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(275.4826,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unlimited}
\put(327.5714,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(333.7523,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}um}
\put(349.6885,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(356.515,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(369.582,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(382.3239,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}static}
\put(413.6776,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(417.2426,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eatures;}
\put(460.4941,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(467.3205,-649.9022){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e-}
\put(87.884,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sides}
\put(115.3164,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(135.4777,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(146.2063,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(158.5512,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(169.6719,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ind}
\put(185.919,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ep}
\put(197.9603,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enden}
\put(227.5423,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.3466,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(248.0168,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(267.5157,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}underlying}
\put(325.0609,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ja}
\put(336.6048,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(342.1377,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a/Kotlin}
\put(389.5974,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}source}
\put(424.7696,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(436.1605,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(442.6522,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e;}
\put(454.5739,-664.3482){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easy}
\put(87.884,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(102.785,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(112.2176,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tegrate}
\put(152.4827,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(173.237,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}smali}
\put(204.4615,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(222.9515,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(233.9957,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.7057,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}necessary}
\put(296.1316,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features;}
\put(344.2393,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(367.6596,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(378.3882,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(391.9884,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(414.0553,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(420.8817,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.5798,-678.7942){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extended}
\put(87.884,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(102.1872,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automatically}
\put(175.9986,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(191.942,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dify}
\put(215.3503,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dynamic}
\put(262.4969,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(306.4561,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(320.1209,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(340.2774,-693.2402){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKs.}
\put(105.443,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(129.5016,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}command-line}
\put(204.939,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}options}
\put(245.9836,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(268.7415,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}usage}
\put(300.669,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(320.1871,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detailed}
\put(364.407,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(371.2334,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elo}
\put(385.2186,-707.6862){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w:}
\put(279.229,-737.5732){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(100.188,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\$}
\put(112.4971,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}./run}
\put(143.2458,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.sh}
\put(167.8592,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-h}
\put(93.862,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-e}
\put(116.2254,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Name}
\put(149.7095,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(163.0372,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(183.2056,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(197.8292,-167.86){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(93.862,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-c}
\put(116.2254,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clean}
\put(149.3891,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(165.6434,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}output}
\put(204.022,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}folde}
\put(228.3987,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(236.8605,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(254.0975,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ten}
\put(270.0219,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(283.1008,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}created}
\put(324.0689,-182.306){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}earlier}
\put(93.862,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-n}
\put(116.223,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(123.8648,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ath}
\put(144.6716,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(157.9993,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(178.1677,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(217.5099,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(223.3655,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(252.627,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}file}
\put(271.4828,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(285.7979,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}run}
\put(307.2551,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(320.908,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(339.4457,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG}
\put(379.2637,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(395.1952,-196.751){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}de}
\put(93.862,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-v}
\put(116.2206,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Prin}
\put(138.1704,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.6203,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}curren}
\put(178.8157,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.2656,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(197.9942,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(211.0086,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(216.8643,-211.197){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersion}
\put(93.862,-225.6429){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-h}
\put(116.223,-225.6429){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\put(141.5824,-225.6429){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}message}
\put(105.443,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.3026,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(144.9382,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(180.2156,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(195.3198,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(202.1462,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.0595,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(239.5851,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(258.2783,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing}
\put(297.5105,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(318.4799,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(334.4114,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dified}
\put(367.0873,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKS}
\put(404.1293,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(426.3995,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(433.2259,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.1272,-257.374){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}passed}
\put(87.884,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(102.51,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(122.9773,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(133.7178,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(147.0312,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(177.9808,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(198.46,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}‘e’}
\put(214.3867,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}flag.}
\put(241.9937,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(266.3751,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(277.1037,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(290.429,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(295.2971,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hec}
\put(311.8838,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks}
\put(326.8995,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(345.1025,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(365.5698,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}name}
\put(397.1052,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(410.7557,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(431.2349,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.4259,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(445.8585,-271.8199){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(87.884,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(101.4651,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(121.5499,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(127.0803,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.6012,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ailable}
\put(169.5954,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}em}
\put(184.231,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulator}
\put(218.6237,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}list,}
\put(241.3864,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(264.0726,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(274.7271,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}found,}
\put(310.7696,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(319.2123,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ill}
\put(332.8054,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(339.2971,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}se}
\put(352.9547,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(364.5847,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(382.3932,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing}
\put(420.7526,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(440.8374,-286.2659){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}APKS.}
\put(87.884,-300.7119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(94.54305,-300.7119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(108.8582,-300.7119){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}example:}
\put(100.188,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\$}
\put(112.4971,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}./run}
\put(143.2458,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.sh}
\put(167.8592,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-e}
\put(186.3204,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nexus}
\put(217.0692,-328.1089){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\_4a}
\put(105.443,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(112.9174,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(122.7637,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}run}
\put(144.3165,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(167.2346,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(177.9632,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(191.0614,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}without}
\put(234.7265,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(274.1524,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(280.0081,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(309.3652,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generation}
\put(366.688,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(GANG),}
\put(418.9586,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(439.2633,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(459.5154,-355.5059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}‘-n’}
\put(87.884,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}option.}
\put(128.7469,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(152.4947,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}feature}
\put(191.5141,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(197.3697,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ector}
\put(226.3204,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(240.3008,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(247.1392,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(255.9167,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(282.3305,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}should}
\put(319.1501,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(325.9766,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.7541,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}passed}
\put(371.6382,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(385.6952,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(401.6266,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}argumen}
\put(445.5285,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.6676,-369.9519){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(87.884,-384.3979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(110.7065,-384.3979){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}option.}
\put(100.188,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\$}
\put(112.4971,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}./run}
\put(143.2458,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.sh}
\put(167.8592,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-n}
\put(186.3204,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/hom}
\put(210.9171,-411.795){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e/user/feature\_vector.csv}
\put(87.884,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2.3.}
\put(112.9899,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sample}
\put(153.6376,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(158.4197,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(163.7995,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}de}
\put(179.3413,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}snipp}
\put(205.6427,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ets}
\put(223.8744,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}analysis}
\put(268.4075,-439.192){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(optional)}
\put(87.884,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.}
\put(105.0756,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}I}
\put(110.0729,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}llus}
\put(130.3333,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}trativ}
\put(163.2771,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(173.8969,-456.627){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Examples}
\put(105.443,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(118.1155,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}video}
\put(149.0149,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(160.7812,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.3117,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(171.8326,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ailable}
\put(208.9105,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(222.5633,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(242.7198,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Git}
\put(263.6187,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rep}
\put(280.2005,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ository}
\put(318.9569,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(332.2845,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM}
\put(406.2442,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(423.7992,-480.0389){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ject.}
\put(87.884,-512.418){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}4.}
\put(105.0756,-512.418){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}I}
\put(110.0729,-512.418){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}mpact}
\put(105.443,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(130.5896,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(154.3254,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}osed}
\put(181.4757,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}soft}
\put(199.7528,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(207.8847,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(228.4787,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(251.0119,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(275.4627,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(295.4063,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(316.6507,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(351.5001,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(362.9891,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(375.6688,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(397.5635,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(429.2723,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(446.5164,-535.83){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(87.884,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(114.8764,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(135.1357,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(149.5537,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.7834,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(161.9154,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.4312,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dir}
\put(186.7272,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ections.}
\put(232.6471,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(257.4709,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fir}
\put(268.5151,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(273.1442,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.3473,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(304.5696,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(317.1011,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(343.2256,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(355.6805,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(377.9028,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}help}
\put(404.0273,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(419.0957,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(430.7903,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}large}
\put(460.1666,-550.2759){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exp}
\put(106.0918,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erimen}
\put(140.2382,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tal}
\put(157.6856,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(198.6107,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(225.1751,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(243.3757,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(284.3127,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}samples.}
\put(332.5305,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}One}
\put(357.1319,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(370.3519,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(390.4128,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}problem}
\put(432.024,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(440.4429,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(453.6629,-564.7219){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mal-}
\put(87.884,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(96.01593,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(116.6339,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analysis}
\put(161.7695,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(196.6309,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(208.1438,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(221.0219,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(236.4369,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}collect}
\put(273.9643,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(295.7538,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(306.9415,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}instances}
\put(358.2556,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(381.334,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.8588,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(402.2794,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ust}
\put(422.9619,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(429.8003,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.0125,-579.167){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enough}
\put(87.884,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recen}
\put(114.2261,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.5368,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(147.2727,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erly}
\put(171.2165,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(176.7494,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}alidated}
\put(222.4804,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(246.0991,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lab}
\put(262.0426,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elled.}
\put(296.4903,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(324.0757,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}brings}
\put(360.1158,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(372.7955,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(394.4751,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(420.6953,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(455.5566,-593.613){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hers}
\put(87.884,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(108.8749,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(129.2036,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}often}
\put(158.324,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(170.3581,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(176.2138,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.8359,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(194.1203,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dataset}
\put(234.6867,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(240.8556,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uge}
\put(261.8465,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enough}
\put(301.698,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(319.0999,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}obtaining}
\put(370.6579,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strong}
\put(406.0095,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}evidence}
\put(452.6897,-608.059){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(87.884,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}their}
\put(116.6339,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exp}
\put(134.8416,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erimen}
\put(168.9881,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts.}
\put(188.9532,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(213.8009,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}second}
\put(252.3708,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}one}
\put(274.617,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(287.1604,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(302.2527,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(326.7035,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ort}
\put(346.3482,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(367.2938,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}study}
\put(400.3355,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(414.4522,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metho}
\put(446.6428,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ds}
\put(462.45,-622.5049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(87.884,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(105.121,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trasting}
\put(150.118,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(182.1257,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(199.3579,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(234.5468,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(261.5393,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.3806,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re.}
\put(289.7009,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(321.6966,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(334.8378,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(345.9633,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(356.6919,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(371.0692,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(397.7915,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(420.6235,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(427.4499,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.9251,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(466.0246,-636.9509){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(87.884,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(105.1162,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duce}
\put(132.6777,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(138.5215,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(158.6038,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(169.3396,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(188.9054,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.2568,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(225.2492,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are.}
\put(250.0276,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Curren}
\put(285.4748,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tly}
\put(298.4772,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(305.9373,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(326.3448,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(333.1712,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(339.3473,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dy}
\put(356.1659,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(369.7446,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kno}
\put(387.9571,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wledge}
\put(426.5629,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(438.5802,-651.397){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}missing}
\put(87.884,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(101.4986,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metho}
\put(133.6891,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ds}
\put(148.9942,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(174.6285,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(196.3727,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}successfully}
\put(259.2833,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tac}
\put(274.5692,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kl}
\put(283.9875,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.3748,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(324.2945,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(341.5267,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(375.6277,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(402.6202,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(425.7248,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}while}
\put(456.574,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(468.5627,-665.8419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(87.884,-680.288){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(104.1383,-680.288){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}imminen}
\put(148.0402,-680.288){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.4901,-680.288){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}threat.}
\put(279.229,-737.5729){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(87.884,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}5.}
\put(105.0756,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Conclusions}
\put(105.443,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(116.4896,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.7769,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}realized}
\put(166.8832,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANG-MAM,}
\put(243.2697,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(252.1955,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(262.936,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(275.1136,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(292.1808,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(308.1123,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}difying}
\put(346.3163,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(388.8004,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(397.5874,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(404.0791,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}droid}
\put(433.8284,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(460.8209,-151.984){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(87.884,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(114.1735,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(144.4237,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(161.6679,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(195.0994,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}features}
\put(238.6881,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(244.5438,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectors.}
\put(282.8458,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Due}
\put(307.0192,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(320.9518,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(340.7257,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}large}
\put(368.9663,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}diffusion}
\put(415.8068,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(428.7519,-166.43){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers}
\put(87.884,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(105.7403,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dete}
\put(127.1903,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cting}
\put(156.4279,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(179.162,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ana}
\put(197.3602,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lysing}
\put(230.8897,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(257.8822,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(280.6162,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}man}
\put(302.4057,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(312.4457,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(347.3071,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hers}
\put(372.0448,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(391.527,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(400.9596,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(406.8153,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}estig}
\put(430.2809,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ating}
\put(460.1689,-180.875){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad-}
\put(87.884,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(93.73966,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(135.4418,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attac}
\put(161.1335,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks}
\put(176.5079,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(199.9353,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(211.9694,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(225.003,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(239.9757,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}protect}
\put(280.9748,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(309.28,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}them.}
\put(345.7672,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(377.011,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GAN}
\put(408.3133,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}represen}
\put(450.3286,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(464.0651,-195.321){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(87.884,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}effectiv}
\put(123.9815,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.6036,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}metho}
\put(164.7942,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(174.717,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(192.119,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generating}
\put(248.868,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}strongly}
\put(293.6497,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(304.3855,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asiv}
\put(323.9514,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.5854,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mal}
\put(351.434,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(359.5659,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(381.9413,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(390.0732,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.6953,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exp}
\put(416.9031,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ect}
\put(435.2926,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(446.3368,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(460.1738,-209.767){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(98.6126,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(111.3162,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(119.4481,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.2495,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(151.9854,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ose}
\put(171.2572,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(193.0658,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(199.8923,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.6937,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}largely}
\put(246.4362,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}used}
\put(272.862,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(279.0429,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(288.8198,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(295.6462,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oth}
\put(316.1542,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(351.0155,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(361.1177,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(382.276,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(405.45,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}industry}
\put(451.7118,-224.213){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com-}
\put(87.884,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(97.31666,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unit}
\put(117.7935,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(123.0036,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(135.2935,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(160.6314,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(171.36,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(185.6417,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(208.39,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(220.4122,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(226.2678,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.6593,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.6891,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.9189,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(260.0388,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o-fold}
\put(294.1685,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}appl}
\put(316.2689,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ication:}
\put(361.7489,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing}
\put(401.4713,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(422.9069,-238.6589){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}robustness}
\put(87.884,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(110.2952,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}effectiv}
\put(146.3927,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(158.0873,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ess}
\put(176.0751,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(189.0561,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}existing}
\put(232.0183,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(259.0107,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(278.1701,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers,}
\put(332.7026,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(338.8834,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(348.6126,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finding}
\put(387.2829,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blind}
\put(416.8481,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sp}
\put(428.2916,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ots}
\put(446.8652,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(460.1714,-253.1049){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(87.884,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}decision}
\put(131.487,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mo}
\put(147.4185,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dels}
\put(170.1979,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(182.8441,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifiers}
\put(233.7303,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(247.3401,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(253.5209,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(262.9153,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enlarging}
\put(312.9454,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(332.4205,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}training}
\put(375.9589,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data-sets;}
\put(428.3083,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(434.8,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(444.883,-267.5499){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}viding}
\put(87.884,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}data-sets}
\put(137.8783,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(156.2008,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}testing}
\put(195.0743,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}new}
\put(219.5753,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}met}
\put(239.0743,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ho}
\put(251.7659,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ds}
\put(267.2264,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aimin}
\put(295.8304,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(306.0234,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(320.7689,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}recognizing}
\put(382.3406,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(409.333,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(429.2815,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(446.5137,-281.9959){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duced}
\put(87.884,-296.4419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(114.5441,-296.4419){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GANs.}
\put(87.884,-327.5399){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}References}
\put(93.737,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1]}
\put(106.0939,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I.}
\put(124.6268,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Go}
\put(140,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(146.1761,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dfello}
\put(173.4818,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w,}
\put(190.7355,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(205.2133,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(212.8431,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ouget-Abadie,}
\put(289.5883,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(300.3264,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(308.7787,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mirza,}
\put(347.1645,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B.}
\put(363.9066,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(372.6936,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(379.1853,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(387.9843,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(405.3887,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(416.4353,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arde-F}
\put(449.1089,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arley}
\put(473.1795,-349.6709){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(111.946,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(124.7978,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ozair,}
\put(159.2671,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(174.3904,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Courv}
\put(205.921,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ille,}
\put(227.395,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.}
\put(242.5063,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bengio,}
\put(283.9765,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Gen}
\put(304.8563,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erativ}
\put(334.125,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.4243,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(360.6368,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(400.8565,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nets,}
\put(428.2363,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(449.0479,-364.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ances}
\put(111.946,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(125.5988,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}neural}
\put(161.376,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}informa}
\put(200.711,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tion}
\put(224.7816,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(242.0138,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessing}
\put(281.1599,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}systems}
\put(324.6099,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}27}
\put(340.2138,-378.5629){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2014).}
\put(93.737,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[2]}
\put(106.0939,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W.}
\put(130.6857,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hu,}
\put(152.767,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.}
\put(168.249,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(175.7234,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an,}
\put(194.8828,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generating}
\put(254.9995,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(273.2121,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(313.8024,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(340.7948,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(359.8586,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}examples}
\put(409.8911,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(419.3094,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(427.3289,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}blac}
\put(447.8178,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k-b}
\put(464.7248,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(470.2433,-402.1169){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(111.946,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attac}
\put(137.6377,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks}
\put(152.3307,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(184.9086,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(201.1749,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gan,}
\put(226.5342,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arXiv}
\put(259.0428,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preprin}
\put(295.7907,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(304.2406,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arXiv:1702.05983}
\put(395.9442,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(400.4848,-416.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017).}
\put(93.737,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[3]}
\put(106.0939,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(127.9719,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li,}
\put(145.8067,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(159.5671,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zhou}
\put(185.5697,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(192.8504,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W.}
\put(212.1222,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(219.9289,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uan,}
\put(246.0582,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(259.3165,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li,}
\put(277.1632,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(293.1832,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Leung,}
\put(331.8296,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Adv}
\put(352.964,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial-example}
\put(439.9428,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}attac}
\put(465.6346,-440.118){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ks}
\put(111.946,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(122.029,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(130.1609,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ard}
\put(150.1548,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}android}
\put(192.273,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(219.2654,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(237.9706,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(244.4622,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}etection}
\put(287.8811,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}system,}
\put(329.3083,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}IEEE}
\put(360.5209,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Systems}
\put(405.0445,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Journal}
\put(446.6725,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14}
\put(461.4754,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(466.016,-454.563){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1)}
\put(111.946,-469.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2019)}
\put(148.3615,-469.009){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}653–656.}
\put(93.737,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[4]}
\put(106.0939,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z.}
\put(125.9324,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Moti,}
\put(157.2024,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(170.5324,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hashemi,}
\put(221.3898,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(236.9914,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Karimip}
\put(279.583,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our,}
\put(303.3906,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(318.9921,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dehghan}
\put(364.0297,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tanha,}
\put(400.1823,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A.}
\put(415.7838,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(424.5709,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.3973,-492.564){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Jahromi,}
\put(111.946,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L.}
\put(128.6809,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ab}
\put(144.2824,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}di,}
\put(164.0324,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F.}
\put(181.0925,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ala}
\put(198.6499,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vi,}
\put(218.0747,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Gen}
\put(238.9545,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erativ}
\put(268.2232,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.595,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(297.8075,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(341.1117,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}net}
\put(357.0479,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(365.1799,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(387.933,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(404.5077,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detect}
\put(441.894,-507.01){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unseen}
\put(111.946,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(121.3786,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ternet}
\put(159.2384,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(175.9613,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}things}
\put(214.5359,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}malw}
\put(241.5284,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are,}
\put(268.5304,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ad}
\put(291.1018,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(306.065,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(318.5605,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Net}
\put(336.7683,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(344.8883,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks}
\put(373.3943,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}122}
\put(398.2467,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2021)}
\put(438.0576,-521.455){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}102591.}
\put(111.946,-535.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}doi:h}
\put(136.9874,-535.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ttps://doi.org}
\put(207.2792,-535.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/10.1016/j.adho}
\put(289.2225,-535.901){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c.2021.102591.}
\put(111.946,-550.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}URL}
\put(168.83,-550.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://www.sciencedirect.com/sci}
\put(371.8389,-550.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ence/article/pii/}
\put(111.946,-564.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S1570870521001281}
\put(93.737,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[5]}
\put(106.0939,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.-Y.}
\put(139.8123,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Kim,}
\put(168.1007,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.-J.}
\put(193.7016,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bu}
\put(208.483,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(214.6638,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.-B.}
\put(242.541,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Cho,}
\put(269.5215,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Malw}
\put(297.4847,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(315.7594,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}detection}
\put(365.2635,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}using}
\put(394.6709,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deep}
\put(420.7619,-588.347){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transferred}
\put(111.946,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}generativ}
\put(158.7745,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(167.5401,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(185.7526,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(226.4505,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}net}
\put(242.3868,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(250.5187,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orks,}
\put(278.6063,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in:}
\put(296.6467,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(307.0501,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ternatio}
\put(347.3607,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nal}
\put(366.544,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Conference}
\put(426.363,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(442.2945,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Neur}
\put(467.3167,-602.793){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(111.946,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Information}
\put(176.3224,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pro}
\put(195.0155,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessing,}
\put(237.4254,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Springer,}
\put(287.4985,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2017,}
\put(318.0608,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pp.}
\put(338.2292,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(344.0706,-617.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}56–564.}
\put(93.737,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[6]}
\put(106.0939,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.}
\put(127.0633,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lu,}
\put(147.3848,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(159.7345,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li,}
\put(176.8041,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Generativ}
\put(226.9646,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.2519,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}adv}
\put(253.4644,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersarial}
\put(293.6841,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}net}
\put(309.6204,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(317.7523,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork}
\put(337.4211,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(354.4883,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(384.0822,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ving}
\put(408.9538,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}deep}
\put(435.4513,-640.7941){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learning}
\put(111.946,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}based}
\put(146.1618,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mal}
\put(165.0103,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(173.1423,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(194.2862,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classification,}
\put(267.9829,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in:}
\put(289.4544,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2019}
\put(318.3908,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Win}
\put(339.8504,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ter}
\put(359.6936,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sim}
\put(378.8698,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ulation}
\put(420.175,-655.239){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Conference}
\put(111.946,-669.6851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(WSC),}
\put(155.1856,-669.6851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}IEEE,}
\put(190.463,-669.6851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2019,}
\put(221.0252,-669.6851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pp.}
\put(241.1817,-669.6851){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}584–593.}
\put(93.737,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7]}
\put(106.0939,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.}
\put(128.5768,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nagara}
\put(165.9751,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju,}
\put(184.2928,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(203.029,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Stamp,}
\put(244.4347,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Auxiliary-classifier}
\put(343.9569,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gan}
\put(366.9372,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(385.6902,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ma}
\put(401.2869,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lw}
\put(412.6706,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(433.0495,-693.2401){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analysis,}
\put(111.946,-707.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arXiv}
\put(144.4546,-707.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}preprin}
\put(181.2025,-707.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(189.6524,-707.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}arXiv:2107.01620}
\put(281.344,-707.686){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2021).}
\put(276.303,-737.5731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.737,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8]}
\put(106.0939,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Andr}
\put(138.2749,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oid}
\put(175.2715,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apkto}
\put(204.5354,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol,}
\put(242.654,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://ibotpeaches.github.io}
\put(421.0543,-129.852){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/Apktool/}
\put(111.946,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}install}
\put(155.01,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(162.1592,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Accessed}
\put(214.6449,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(236.7525,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(255.6082,-144.298){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(93.737,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[9]}
\put(106.0939,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9519,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(119.4263,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ensorflo}
\put(158.1899,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w,}
\put(173.075,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://www.tensorflow.org/ins}
\put(357.6274,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tall}
\put(382.241,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(388.6729,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Accessed}
\put(440.25,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(461.4729,-168.707){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(111.946,-183.153){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(87.88399,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10]}
\put(106.0941,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9522,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ker}
\put(130.796,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as,}
\put(148.426,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://keras.io}
\put(246.857,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(254.0062,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Accessed}
\put(306.4919,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(328.5995,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(347.4552,-207.561){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(87.88399,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[11]}
\put(106.0941,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9522,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(118.4439,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cikit-learn,}
\put(177.132,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://scikit-}
\put(269.9044,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}learn.org/stable/install.html}
\put(448.315,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(455.2968,-231.969){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Ac-}
\put(111.946,-246.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cessed}
\put(147.1899,-246.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(169.3094,-246.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(188.1652,-246.415){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(87.88402,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[12]}
\put(106.0942,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9522,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}And}
\put(133.7226,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}roid}
\put(163.1611,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(169.0168,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eyto}
\put(191.1267,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(209.509,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\&}
\put(227.8914,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ja}
\put(237.3097,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rsigner,}
\put(285.717,-270.824){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://www.tutorialspoint.com/}
\put(111.946,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unix\_commands/keytool.htm}
\put(265.745,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(272.8942,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Accessed}
\put(325.3799,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(347.4875,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(366.3432,-285.27){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(87.884,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[13]}
\put(106.0942,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9522,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}And}
\put(133.7226,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}roid}
\put(164.3327,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monk}
\put(192.3007,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ey}
\put(202.7137,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(218.046,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}https://developer.android.com/}
\put(402.5984,-309.678){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}studio/test/}
\put(111.946,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}monkey.html}
\put(179.618,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(186.7672,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[Accessed}
\put(239.2529,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sep}
\put(261.3605,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14,}
\put(280.2162,-324.124){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021].}
\put(87.88401,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[14]}
\put(106.0942,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}}
\put(111.9522,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K.}
\put(129.2179,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Allix,}
\put(162.3434,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T.}
\put(178.9755,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F.}
\put(194.7802,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bissy}
\put(221.4117,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(239.9374,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}´}
\put(240.2674,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(253.8987,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.}
\put(268.0776,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Klein,}
\put(303.8045,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.}
\put(320.757,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Le}
\put(338.1877,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(345.6621,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}raon,}
\put(376.8532,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Androzo}
\put(420.4203,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o:}
\put(436.7583,-348.532){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Collect-}
\put(111.946,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(132.2053,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}millions}
\put(176.5806,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(190.6614,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}android}
\put(234.3338,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}apps}
\put(262.462,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(281.0834,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(301.993,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}researc}
\put(336.8544,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(348.0086,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(353.1996,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}omm}
\put(378.2409,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}unit}
\put(398.7297,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(403.9279,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(412.0215,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in:}
\put(431.7237,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pro}
\put(450.4168,-362.978){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ceed-}
\put(111.946,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ings}
\put(137.2647,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(151.7879,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(173.1519,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13th}
\put(201.0075,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(211.4109,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}te}
\put(221.1544,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rnational}
\put(272.435,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Co}
\put(286.731,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nference}
\put(333.7843,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(351.2341,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mining}
\put(392.4174,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Soft}
\put(412.581,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(420.701,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(441.4146,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Re}
\put(455.2204,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(462.0588,-377.424){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os-}
\put(111.946,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}itories,}
\put(153.8681,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}MSR}
\put(186.3958,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’16,}
\put(211.9943,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(220.4466,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}CM,}
\put(249.5743,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}New}
\put(278.69,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(286.4967,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ork,}
\put(313.7091,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(322.4962,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y,}
\put(341.2061,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}USA,}
\put(375.2067,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2016,}
\put(409.2599,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pp.}
\put(432.2019,-391.87){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}468–471.}
\put(111.946,-406.316){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}doi:10.1145/2901739.290350}
\put(254.3635,-406.316){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8.}
\put(111.946,-420.761){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}URL}
\put(140.553,-420.761){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}http://doi.acm.org/10.1145/290}
\put(325.1054,-420.761){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1739.2903508}
\put(276.303,-737.5731){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11}
\end{picture}
